Exploring and Predicting Transferability across NLP Tasks

Recent advances in NLP demonstrate the effectiveness of training large-scale language models and transferring them to downstream tasks. Can fine-tuning these models on tasks other than language modeling further improve performance? In this paper, we conduct an extensive study of the transferability between 33 NLP tasks across three broad classes of problems (text classification, question answering, and sequence labeling). Our results show that transfer learning is more beneficial than previously thought, especially when target task data is scarce, and can improve performance even when the source task is small or differs substantially from the target task (e.g., part-of-speech tagging transfers well to the DROP QA dataset). We also develop task embeddings that can be used to predict the most transferable source tasks for a given target task, and we validate their effectiveness in experiments controlled for source and target data size. Overall, our experiments reveal that factors such as source data size, task and domain similarity, and task complexity all play a role in determining transferability.

==> (inline-0) <==
\begin{tabular}{ l  l l l | l l l | l l l}
  \toprule
\multirow{3}{*}{\textbf{Task}} %& \multicolumn{9}{c }{\textbf{Data regime}}\\ \cline{2-10}
& \multicolumn{6}{c}{\textsc{Full}} & \multicolumn{3}{c}{\textsc{Limited}} \\ \cmidrule(lr){2-7} \cmidrule(lr){8-10}  
& \multicolumn{3}{c}{\emph{frozen BERT}} &  \multicolumn{3}{c}{\emph{unfrozen BERT}} & \multicolumn{3}{c}{\emph{unfrozen BERT}} \\ 
\cmidrule(lr){2-4} \cmidrule(lr){5-7}  
& \multicolumn{1}{c}{t = 1} & \multicolumn{1}{c}{t = 2} & \multicolumn{1}{c}{t = 3} & \multicolumn{1}{c}{t = 1} & \multicolumn{1}{c}{t = 2} & \multicolumn{1}{c}{t = 3} & \multicolumn{1}{c}{t = 1} & \multicolumn{1}{c}{t = 2} & \multicolumn{1}{c}{t = 3}  \\
\midrule
CoLA & 0.0 & 0.0 & 0.0 & 48.1 & 51.3 & 51.0 & 1.0 $\pm$ 2.3 & 4.0 $\pm$ 7.4 & 4.7 $\pm$ 8.2\\
SST-2 & 51.0 & 51.5 & 51.9 & 91.4 & 92.1 & 91.9 & 61.5 $\pm$ 7.9 & 74.3 $\pm$ 8.2 & 77.5 $\pm$ 6.3\\
MRPC & 81.2 & 81.2 & 81.2 & 81.2 & 82.4 & 84.0 & 70.4 $\pm$ 26.2 & 81.8 $\pm$ 0.6 & 81.9 $\pm$ 0.7\\
STS-B & 68.0 & 68.3 & 68.4 & 76.7 & 85.4 & 85.9 & 3.6 $\pm$ 9.5 & 22.8 $\pm$ 10.5 & 29.9 $\pm$ 10.5\\
QQP & 0.2 & 13.9 & 16.9 & 86.0 & 87.0 & 87.3 & 9.5 $\pm$ 15.5 & 12.1 $\pm$ 15.9 & 25.7 $\pm$ 25.1\\
MNLI & 40.9 & 40.2 & 40.8 & 83.1 & 84.3 & 84.2 & 33.7 $\pm$ 3.1 & 37.5 $\pm$ 3.4 & 38.7 $\pm$ 3.2\\
QNLI & 65.9 & 66.0 & 66.0 & 90.3 & 91.3 & 91.4 & 58.0 $\pm$ 9.4 & 61.0 $\pm$ 9.9 & 62.4 $\pm$ 9.5\\
RTE & 53.8 & 53.1 & 51.3 & 56.0 & 58.1 & 60.6 & 50.7 $\pm$ 3.8 & 54.6 $\pm$ 3.4 & 54.7 $\pm$ 3.2\\
WNLI & 56.3 & 56.3 & 56.3 & 52.1 & 46.5 & 45.1 & 47.9 $\pm$ 5.6 & 45.6 $\pm$ 6.0 & 44.4 $\pm$ 6.3\\
SNLI & 42.2 & 43.4 & 44.9 & 90.3 & 90.8 & 90.7 & 40.2 $\pm$ 4.5 & 45.1 $\pm$ 4.9 & 46.7 $\pm$ 4.5\\
SciTail & 49.6 & 49.6 & 49.6 & 92.3 & 93.7 & 93.9 & 52.5 $\pm$ 6.3 & 60.1 $\pm$ 12.5 & 64.1 $\pm$ 13.6\\
\bottomrule
 \end{tabular}
\begin{tabular}{ l  l l l | l l l | l l l}
  \toprule
\multirow{3}{*}{\textbf{Task}} %& \multicolumn{9}{c }{\textbf{Data regime}}\\ \cline{2-10}
& \multicolumn{6}{c}{\textsc{Full}} & \multicolumn{3}{c}{\textsc{Limited}} \\ \cmidrule(lr){2-7} \cmidrule(lr){8-10}  
& \multicolumn{3}{c}{\emph{frozen BERT}} &  \multicolumn{3}{c}{\emph{unfrozen BERT}} & \multicolumn{3}{c}{\emph{unfrozen BERT}} \\ 
\cmidrule(lr){2-4} \cmidrule(lr){5-7}  
& \multicolumn{1}{c}{t = 1} & \multicolumn{1}{c}{t = 2} & \multicolumn{1}{c}{t = 3} & \multicolumn{1}{c}{t = 1} & \multicolumn{1}{c}{t = 2} & \multicolumn{1}{c}{t = 3} & \multicolumn{1}{c}{t = 1} & \multicolumn{1}{c}{t = 2} & \multicolumn{1}{c}{t = 3}  \\
\midrule
SQuAD-1 & 10.6 & 12.1 & 13.0 & 86.8 & 87.7 & 87.9 & 12.5 $\pm$ 1.0 & 20.8 $\pm$ 4.6 & 26.8 $\pm$ 6.0\\
SQuAD-2 & 49.8 & 49.8 & 49.8 & 68.4 & 70.4 & 71.9 & 50.0 $\pm$ 0.1 & 50.0 $\pm$ 0.1 & 50.1 $\pm$ 0.1\\
NewsQA & 9.4 & 10.4 & 10.6 & 64.7 & 64.9 & 64.1 & 15.6 $\pm$ 3.4 & 26.5 $\pm$ 4.7 & 28.8 $\pm$ 4.9\\
HotpotQA & 5.9 & 6.8 & 7.0 & 66.1 & 68.2 & 67.9 & 12.8 $\pm$ 2.4 & 21.6 $\pm$ 3.9 & 23.3 $\pm$ 4.0\\
BoolQ & 62.1 & 62.2 & 62.2 & 62.2 & 66.4 & 65.7 & 62.2 $\pm$ 0.0 & 62.2 $\pm$ 0.1 & 62.2 $\pm$ 0.0\\
DROP & 42.9 & 51.7 & 54.1 & 22.4 & 21.5 & 22.4 & 6.8 $\pm$ 4.4 & 13.5 $\pm$ 10.0 & 19.4 $\pm$ 11.8\\
WikiHop & 10.1 & 11.4 & 11.6 & 60.0 & 62.3 & 62.8 & 18.3 $\pm$ 4.0 & 24.8 $\pm$ 4.9 & 25.5 $\pm$ 4.7\\
DuoRC-p & 42.1 & 42.1 & 42.1 & 50.3 & 50.3 & 50.6 & 42.1 $\pm$ 0.0 & 42.2 $\pm$ 0.2 & 41.6 $\pm$ 1.1\\
DuoRC-s & 4.6 & 5.6 & 5.8 & 66.2 & 64.4 & 63.3 & 22.2 $\pm$ 11.0 & 37.5 $\pm$ 3.5 & 38.9 $\pm$ 3.3\\
CQ & 15.4 & 15.4 & 15.9 & 26.3 & 25.0 & 30.5 & 28.0 $\pm$ 3.3 & 29.6 $\pm$ 2.1 & 30.7 $\pm$ 2.5\\
ComQA & 20.5 & 20.5 & 20.5 & 53.3 & 61.6 & 63.2 & 33.0 $\pm$ 2.4 & 36.0 $\pm$ 1.8 & 39.1 $\pm$ 1.2\\
\bottomrule
 \end{tabular}
\begin{tabular}{ l  l l l | l l l | l l l}
  \toprule
\multirow{3}{*}{\textbf{Task}} %& \multicolumn{9}{c }{\textbf{Data regime}}\\ \cline{2-10}
& \multicolumn{6}{c}{\textsc{Full}} & \multicolumn{3}{c}{\textsc{Limited}} \\ \cmidrule(lr){2-7} \cmidrule(lr){8-10}  
& \multicolumn{3}{c}{\emph{frozen BERT}} &  \multicolumn{3}{c}{\emph{unfrozen BERT}} & \multicolumn{3}{c}{\emph{unfrozen BERT}} \\ 
\cmidrule(lr){2-4} \cmidrule(lr){5-7}  
& \multicolumn{1}{c}{t = 2} & \multicolumn{1}{c}{t = 4} & \multicolumn{1}{c}{t = 6} & \multicolumn{1}{c}{t = 2} & \multicolumn{1}{c}{t = 4} & \multicolumn{1}{c}{t = 6} & \multicolumn{1}{c}{t = 2} & \multicolumn{1}{c}{t = 4} & \multicolumn{1}{c}{t = 6}  \\
\midrule
CCG & 39.7 & 44.9 & 48.1 & 95.2 & 95.5 & 95.6 & 11.1 $\pm$ 6.1 & 45.2 $\pm$ 3.9 & 53.2 $\pm$ 1.6\\
POS-PTB & 61.7 & 74.0 & 76.4 & 96.6 & 96.6 & 96.7 & 46.5 $\pm$ 2.8 & 80.5 $\pm$ 1.1 & 85.1 $\pm$ 0.9\\
POS-EWT & 33.5 & 46.0 & 49.1 & 96.2 & 96.5 & 96.6 & 65.4 $\pm$ 3.0 & 86.8 $\pm$ 0.6 & 89.3 $\pm$ 0.4\\
Parent & 37.9 & 58.1 & 61.5 & 95.1 & 95.3 & 95.4 & 61.1 $\pm$ 4.0 & 77.0 $\pm$ 1.0 & 81.9 $\pm$ 0.9\\
GParent & 35.0 & 41.9 & 43.4 & 91.1 & 91.7 & 91.9 & 41.1 $\pm$ 1.4 & 58.0 $\pm$ 1.7 & 62.8 $\pm$ 1.3\\
GGParent & 25.9 & 30.9 & 31.7 & 88.3 & 89.3 & 89.5 & 25.6 $\pm$ 3.1 & 37.9 $\pm$ 1.7 & 43.3 $\pm$ 1.7\\
ST & 51.2 & 66.1 & 69.2 & 95.5 & 95.7 & 95.8 & 38.6 $\pm$ 1.1 & 71.3 $\pm$ 1.6 & 76.7 $\pm$ 0.9\\
Chunk & 11.9 & 16.6 & 18.4 & 96.4 & 96.8 & 97.1 & 68.1 $\pm$ 2.4 & 85.0 $\pm$ 0.7 & 87.7 $\pm$ 0.5\\
NER & 4.7 & 7.7 & 9.2 & 93.8 & 94.3 & 94.7 & 58.4 $\pm$ 7.3 & 73.5 $\pm$ 1.6 & 77.4 $\pm$ 1.5\\
GED & 16.8 & 18.4 & 18.8 & 44.2 & 46.9 & 46.6 & 17.3 $\pm$ 1.2 & 27.4 $\pm$ 1.4 & 29.1 $\pm$ 1.3\\
Conj & 14.7 & 19.8 & 21.1 & 88.6 & 89.9 & 89.4 & 40.6 $\pm$ 6.0 & 69.2 $\pm$ 2.4 & 73.3 $\pm$ 1.6\\
\bottomrule
 \end{tabular}
\begin{tabular}{ l  l l l l  l l l l  l l l }
\toprule
\textbf{Task} & CoLA & SST-2 & MRPC & STS-B & QQP & MNLI & QNLI & RTE & WNLI & SNLI & SciTail \\
\midrule
CoLA & \textcolor{orange}{51.0} & \textcolor{blue}{92.2} & \textcolor{blue}{86.6} & \textcolor{blue}{86.4} & \textbf{\textcolor{blue}{87.5}} & 84.2 & 91.4 & 60.3 & \textbf{\textcolor{blue}{54.9}} & 90.5 & 93.8\\
SST-2 & \textcolor{blue}{54.2} & \textcolor{orange}{91.9} & \textcolor{blue}{84.2} & \textcolor{blue}{86.9} & 87.0 & 84.1 & 91.3 & 56.0 & \textcolor{blue}{53.5} & \textcolor{blue}{90.9} & 93.5\\
MRPC & 51.0 & \textcolor{blue}{92.3} & \textcolor{orange}{84.0} & \textcolor{blue}{87.1} & 87.1 & \textcolor{blue}{84.4} & 91.3 & \textcolor{blue}{61.7} & \textcolor{blue}{47.9} & \textcolor{blue}{90.9} & 93.5\\
STS-B & 48.8 & 91.9 & \textcolor{blue}{87.3} & \textcolor{orange}{85.9} & 86.4 & 84.0 & 90.4 & \textcolor{blue}{65.0} & 35.2 & \textcolor{blue}{90.9} & 92.1\\
QQP & 49.4 & \textcolor{blue}{92.0} & \textbf{\textcolor{blue}{87.7}} & \textcolor{blue}{88.5} & \textcolor{orange}{87.3} & 84.2 & 90.7 & \textcolor{blue}{61.7} & 36.6 & \textcolor{blue}{90.9} & 92.9\\
MNLI & 50.0 & \textbf{\textcolor{blue}{93.5}} & \textcolor{blue}{87.6} & \textcolor{blue}{87.0} & 87.1 & \textcolor{orange}{84.2} & \textbf{\textcolor{blue}{91.5}} & \textbf{\textcolor{blue}{77.6}} & 40.8 & \textbf{\textcolor{blue}{91.2}} & \textbf{\textcolor{blue}{95.6}}\\
QNLI & 49.9 & \textcolor{blue}{92.5} & \textcolor{blue}{86.6} & \textbf{\textcolor{blue}{88.6}} & 86.6 & \textcolor{blue}{84.4} & \textcolor{orange}{91.4} & \textcolor{blue}{70.4} & 38.0 & \textcolor{blue}{91.1} & \textcolor{blue}{94.5}\\
RTE & \textcolor{blue}{52.1} & \textcolor{blue}{92.1} & 83.9 & \textcolor{blue}{87.0} & 86.8 & \textcolor{blue}{84.4} & 91.3 & \textcolor{orange}{60.6} & \textcolor{blue}{50.7} & \textcolor{blue}{91.0} & 93.5\\
WNLI & \textbf{\textcolor{blue}{54.5}} & 91.7 & \textcolor{blue}{84.2} & 84.8 & 87.0 & 84.2 & 91.4 & 60.6 & \textcolor{orange}{45.1} & \textcolor{blue}{90.9} & 93.6\\
SNLI & \textcolor{blue}{54.2} & \textcolor{blue}{93.1} & \textcolor{blue}{86.8} & \textcolor{blue}{87.5} & 86.9 & \textbf{\textcolor{blue}{84.6}} & 90.4 & \textbf{\textcolor{blue}{77.6}} & 39.4 & \textcolor{orange}{90.7} & \textcolor{blue}{95.2}\\
SciTail & 50.8 & 91.9 & 82.2 & \textcolor{blue}{88.1} & 86.6 & \textcolor{blue}{84.3} & 91.0 & \textcolor{blue}{69.3} & \textcolor{blue}{46.5} & \textcolor{blue}{91.0} & \textcolor{orange}{93.9}\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & CoLA & SST-2 & MRPC & STS-B & QQP & MNLI & QNLI & RTE & WNLI & SNLI & SciTail \\
\midrule
CoLA & \textcolor{orange}{4.7 $\pm$ 8.2} & 74.4 $\pm$ 5.9 & \textcolor{blue}{82.0 $\pm$ 0.5} & \textcolor{blue}{32.7 $\pm$ 10.6} & \textcolor{blue}{38.2 $\pm$ 28.8} & \textcolor{blue}{39.3 $\pm$ 2.6} & \textcolor{blue}{66.7 $\pm$ 6.1} & \textcolor{blue}{56.4 $\pm$ 2.7} & 40.1 $\pm$ 8.3 & \textcolor{blue}{47.4 $\pm$ 2.8} & \textcolor{blue}{68.6 $\pm$ 15.7}\\
SST-2 & 1.3 $\pm$ 2.8 & \textcolor{orange}{77.5 $\pm$ 6.3} & 81.9 $\pm$ 0.7 & 29.1 $\pm$ 12.7 & \textcolor{blue}{33.1 $\pm$ 23.2} & \textcolor{blue}{43.6 $\pm$ 3.4} & \textcolor{blue}{66.4 $\pm$ 7.0} & \textcolor{blue}{55.0 $\pm$ 2.8} & 39.7 $\pm$ 5.6 & \textcolor{blue}{49.3 $\pm$ 2.8} & \textcolor{blue}{64.5 $\pm$ 14.9}\\
MRPC & 1.2 $\pm$ 4.3 & 68.4 $\pm$ 11.3 & \textcolor{orange}{81.9 $\pm$ 0.7} & \textbf{\textcolor{blue}{71.2 $\pm$ 6.7}} & \textcolor{blue}{54.2 $\pm$ 22.0} & \textcolor{blue}{46.3 $\pm$ 2.0} & \textcolor{blue}{73.5 $\pm$ 1.6} & \textcolor{blue}{59.2 $\pm$ 1.7} & 38.7 $\pm$ 6.4 & \textcolor{blue}{51.9 $\pm$ 2.5} & \textcolor{blue}{84.7 $\pm$ 1.0}\\
STS-B & 2.3 $\pm$ 5.2 & 75.8 $\pm$ 7.4 & \textbf{\textcolor{blue}{84.6 $\pm$ 0.5}} & \textcolor{orange}{29.9 $\pm$ 10.5} & \textbf{\textcolor{blue}{67.5 $\pm$ 1.4}} & \textcolor{blue}{49.2 $\pm$ 1.2} & \textcolor{blue}{76.7 $\pm$ 0.5} & \textcolor{blue}{62.2 $\pm$ 1.9} & \textbf{\textcolor{blue}{44.6 $\pm$ 8.5}} & \textcolor{blue}{55.4 $\pm$ 1.7} & \textcolor{blue}{86.4 $\pm$ 1.1}\\
QQP & \textbf{\textcolor{blue}{7.7 $\pm$ 9.0}} & \textcolor{blue}{82.0 $\pm$ 2.3} & \textcolor{blue}{83.5 $\pm$ 1.2} & \textcolor{blue}{67.4 $\pm$ 8.3} & \textcolor{orange}{25.7 $\pm$ 25.1} & \textcolor{blue}{52.4 $\pm$ 3.0} & \textbf{\textcolor{blue}{77.1 $\pm$ 1.3}} & \textcolor{blue}{62.8 $\pm$ 2.2} & 36.4 $\pm$ 6.5 & \textcolor{blue}{56.4 $\pm$ 2.8} & \textbf{\textcolor{blue}{88.2 $\pm$ 1.4}}\\
MNLI & 1.0 $\pm$ 2.2 & \textcolor{blue}{85.0 $\pm$ 0.8} & \textcolor{blue}{84.0 $\pm$ 1.0} & \textcolor{blue}{67.3 $\pm$ 6.3} & \textcolor{blue}{66.0 $\pm$ 3.6} & \textcolor{orange}{38.7 $\pm$ 3.2} & \textcolor{blue}{76.0 $\pm$ 1.6} & \textbf{\textcolor{blue}{72.8 $\pm$ 2.0}} & 39.4 $\pm$ 5.6 & \textbf{\textcolor{blue}{79.5 $\pm$ 3.5}} & \textcolor{blue}{85.5 $\pm$ 2.2}\\
QNLI & 1.2 $\pm$ 2.7 & \textcolor{blue}{80.0 $\pm$ 8.9} & \textcolor{blue}{83.8 $\pm$ 1.8} & \textcolor{blue}{68.3 $\pm$ 10.3} & \textcolor{blue}{49.4 $\pm$ 26.3} & \textcolor{blue}{48.5 $\pm$ 3.3} & \textcolor{orange}{62.4 $\pm$ 9.5} & \textcolor{blue}{60.3 $\pm$ 2.7} & 39.2 $\pm$ 7.4 & \textcolor{blue}{56.3 $\pm$ 3.2} & \textcolor{blue}{84.0 $\pm$ 3.9}\\
RTE & \textcolor{blue}{5.2 $\pm$ 7.6} & 77.1 $\pm$ 8.0 & \textcolor{blue}{82.4 $\pm$ 1.0} & \textcolor{blue}{40.8 $\pm$ 14.0} & \textcolor{blue}{40.6 $\pm$ 30.4} & \textcolor{blue}{41.4 $\pm$ 5.3} & \textcolor{blue}{64.8 $\pm$ 9.5} & \textcolor{orange}{54.7 $\pm$ 3.2} & 43.6 $\pm$ 7.8 & \textcolor{blue}{50.5 $\pm$ 2.7} & \textcolor{blue}{71.3 $\pm$ 16.7}\\
WNLI & 4.2 $\pm$ 7.8 & 74.2 $\pm$ 10.1 & 81.9 $\pm$ 0.6 & \textcolor{blue}{30.7 $\pm$ 13.7} & 23.2 $\pm$ 24.6 & \textcolor{blue}{39.5 $\pm$ 2.6} & \textcolor{blue}{64.0 $\pm$ 8.3} & \textcolor{blue}{56.6 $\pm$ 2.2} & \textcolor{orange}{44.4 $\pm$ 6.3} & \textcolor{blue}{48.3 $\pm$ 4.2} & \textcolor{blue}{67.9 $\pm$ 13.6}\\
SNLI & 1.5 $\pm$ 3.4 & \textbf{\textcolor{blue}{85.9 $\pm$ 1.3}} & \textcolor{blue}{82.1 $\pm$ 0.9} & \textcolor{blue}{68.9 $\pm$ 2.2} & \textcolor{blue}{64.6 $\pm$ 4.1} & \textbf{\textcolor{blue}{70.3 $\pm$ 4.9}} & \textcolor{blue}{72.7 $\pm$ 3.8} & \textcolor{blue}{70.8 $\pm$ 4.9} & 37.9 $\pm$ 4.5 & \textcolor{orange}{46.7 $\pm$ 4.5} & \textcolor{blue}{82.9 $\pm$ 2.7}\\
SciTail & \textcolor{blue}{6.5 $\pm$ 9.5} & \textcolor{blue}{81.0 $\pm$ 5.8} & \textcolor{blue}{83.0 $\pm$ 1.1} & \textcolor{blue}{67.7 $\pm$ 8.2} & \textcolor{blue}{58.8 $\pm$ 22.0} & \textcolor{blue}{50.6 $\pm$ 4.3} & \textcolor{blue}{70.7 $\pm$ 5.9} & \textcolor{blue}{63.3 $\pm$ 3.8} & 42.3 $\pm$ 6.0 & \textcolor{blue}{56.1 $\pm$ 3.6} & \textcolor{orange}{64.1 $\pm$ 13.6}\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & CoLA & SST-2 & MRPC & STS-B & QQP & MNLI & QNLI & RTE & WNLI & SNLI & SciTail \\
\midrule
CoLA & \textcolor{orange}{4.7 $\pm$ 8.2} & 74.8 $\pm$ 6.1 & 81.9 $\pm$ 0.7 & 24.1 $\pm$ 10.3 & \textcolor{blue}{28.0 $\pm$ 27.3} & 38.4 $\pm$ 3.2 & 62.3 $\pm$ 9.5 & \textcolor{blue}{54.8 $\pm$ 3.0} & 43.7 $\pm$ 6.4 & \textcolor{blue}{47.1 $\pm$ 3.9} & \textcolor{blue}{65.2 $\pm$ 13.6}\\
SST-2 & 4.2 $\pm$ 7.3 & \textcolor{orange}{77.5 $\pm$ 6.3} & 81.9 $\pm$ 0.7 & 27.9 $\pm$ 10.8 & \textcolor{blue}{33.4 $\pm$ 26.5} & \textcolor{blue}{39.1 $\pm$ 3.4} & \textcolor{blue}{63.8 $\pm$ 8.9} & \textcolor{blue}{55.9 $\pm$ 3.5} & 43.9 $\pm$ 6.4 & \textcolor{blue}{47.8 $\pm$ 3.6} & \textcolor{blue}{65.3 $\pm$ 13.9}\\
MRPC & 2.5 $\pm$ 5.2 & 75.2 $\pm$ 8.1 & \textcolor{orange}{81.9 $\pm$ 0.7} & \textcolor{blue}{45.2 $\pm$ 11.8} & \textcolor{blue}{40.0 $\pm$ 28.3} & \textcolor{blue}{41.2 $\pm$ 3.8} & \textcolor{blue}{68.8 $\pm$ 5.8} & \textcolor{blue}{57.2 $\pm$ 3.9} & 41.7 $\pm$ 7.9 & \textcolor{blue}{51.3 $\pm$ 2.7} & \textcolor{blue}{73.1 $\pm$ 14.8}\\
STS-B & \textbf{\textcolor{blue}{6.7 $\pm$ 8.1}} & 76.7 $\pm$ 6.8 & \textcolor{blue}{82.0 $\pm$ 0.7} & \textcolor{orange}{29.9 $\pm$ 10.5} & \textbf{\textcolor{blue}{43.8 $\pm$ 23.2}} & \textbf{\textcolor{blue}{43.9 $\pm$ 2.2}} & \textbf{\textcolor{blue}{73.2 $\pm$ 1.1}} & \textcolor{blue}{58.6 $\pm$ 2.6} & 39.2 $\pm$ 6.1 & \textbf{\textcolor{blue}{51.8 $\pm$ 2.7}} & \textbf{\textcolor{blue}{79.3 $\pm$ 6.6}}\\
QQP & 3.2 $\pm$ 5.4 & 76.6 $\pm$ 8.3 & \textcolor{blue}{82.1 $\pm$ 0.8} & \textcolor{blue}{35.7 $\pm$ 12.1} & \textcolor{orange}{25.7 $\pm$ 25.1} & \textcolor{blue}{40.4 $\pm$ 4.1} & \textcolor{blue}{65.5 $\pm$ 8.1} & \textcolor{blue}{55.5 $\pm$ 3.9} & 39.7 $\pm$ 8.6 & \textcolor{blue}{49.8 $\pm$ 2.7} & \textcolor{blue}{69.3 $\pm$ 16.2}\\
MNLI & 3.7 $\pm$ 5.5 & 75.3 $\pm$ 9.6 & \textcolor{blue}{82.1 $\pm$ 0.7} & \textcolor{blue}{35.7 $\pm$ 12.6} & \textcolor{blue}{33.6 $\pm$ 30.0} & \textcolor{orange}{38.7 $\pm$ 3.2} & \textcolor{blue}{64.9 $\pm$ 9.9} & \textcolor{blue}{55.5 $\pm$ 3.5} & \textbf{\textcolor{blue}{46.3 $\pm$ 8.1}} & \textcolor{blue}{49.3 $\pm$ 2.9} & \textcolor{blue}{69.8 $\pm$ 14.8}\\
QNLI & \textcolor{blue}{4.9 $\pm$ 8.7} & \textbf{\textcolor{blue}{78.3 $\pm$ 6.9}} & 81.8 $\pm$ 0.8 & \textcolor{blue}{33.2 $\pm$ 14.8} & \textcolor{blue}{35.4 $\pm$ 28.0} & \textcolor{blue}{40.4 $\pm$ 4.2} & \textcolor{orange}{62.4 $\pm$ 9.5} & \textcolor{blue}{55.7 $\pm$ 4.2} & 43.1 $\pm$ 6.4 & \textcolor{blue}{48.3 $\pm$ 3.6} & \textcolor{blue}{71.6 $\pm$ 14.3}\\
RTE & \textcolor{blue}{5.0 $\pm$ 8.2} & 77.4 $\pm$ 6.1 & \textcolor{blue}{82.1 $\pm$ 0.8} & \textcolor{blue}{32.9 $\pm$ 14.1} & \textcolor{blue}{35.5 $\pm$ 28.8} & \textcolor{blue}{40.4 $\pm$ 4.3} & \textcolor{blue}{65.1 $\pm$ 8.3} & \textcolor{orange}{54.7 $\pm$ 3.2} & 43.0 $\pm$ 7.4 & \textcolor{blue}{48.2 $\pm$ 3.0} & \textcolor{blue}{67.6 $\pm$ 14.8}\\
WNLI & 3.8 $\pm$ 5.8 & 74.9 $\pm$ 8.5 & 81.9 $\pm$ 0.6 & \textbf{\textcolor{blue}{49.9 $\pm$ 11.7}} & \textcolor{blue}{40.2 $\pm$ 24.2} & \textcolor{blue}{42.6 $\pm$ 2.3} & \textcolor{blue}{70.2 $\pm$ 2.6} & \textcolor{blue}{57.9 $\pm$ 1.5} & \textcolor{orange}{44.4 $\pm$ 6.3} & \textcolor{blue}{51.6 $\pm$ 3.0} & \textcolor{blue}{78.5 $\pm$ 9.1}\\
SNLI & 4.6 $\pm$ 7.8 & 74.9 $\pm$ 9.5 & 81.8 $\pm$ 0.5 & \textcolor{blue}{44.6 $\pm$ 18.2} & \textcolor{blue}{39.7 $\pm$ 25.7} & \textcolor{blue}{42.9 $\pm$ 2.8} & \textcolor{blue}{68.6 $\pm$ 3.3} & \textbf{\textcolor{blue}{59.6 $\pm$ 2.8}} & 39.4 $\pm$ 7.1 & \textcolor{orange}{46.7 $\pm$ 4.5} & \textcolor{blue}{77.9 $\pm$ 9.2}\\
SciTail & \textcolor{blue}{5.8 $\pm$ 9.8} & 77.5 $\pm$ 5.3 & \textbf{\textcolor{blue}{82.2 $\pm$ 0.9}} & 26.0 $\pm$ 11.8 & \textcolor{blue}{33.8 $\pm$ 32.4} & \textcolor{blue}{40.2 $\pm$ 4.9} & \textcolor{blue}{64.8 $\pm$ 8.6} & 54.5 $\pm$ 2.8 & \textcolor{blue}{44.9 $\pm$ 6.9} & \textcolor{blue}{47.2 $\pm$ 2.6} & \textcolor{orange}{64.1 $\pm$ 13.6}\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & SQuAD-1 & SQuAD-2 & NewsQA & HotpotQA & BoolQ & DROP & WikiHop & DuoRC-p & DuoRC-s & CQ & ComQA \\
\midrule
SQuAD-1 & \textcolor{orange}{87.9} & \textcolor{blue}{73.4} & \textcolor{blue}{65.5} & \textcolor{blue}{70.1} & \textcolor{blue}{71.0} & \textcolor{blue}{26.9} & \textcolor{blue}{63.7} & \textcolor{blue}{51.1} & 62.9 & \textcolor{blue}{45.2} & \textcolor{blue}{64.8}\\
SQuAD-2 & 87.8 & \textcolor{orange}{71.9} & \textbf{\textcolor{blue}{66.3}} & \textbf{\textcolor{blue}{70.6}} & \textbf{\textcolor{blue}{74.3}} & \textbf{\textcolor{blue}{27.7}} & \textcolor{blue}{63.6} & \textcolor{blue}{51.2} & 62.9 & \textbf{\textcolor{blue}{45.4}} & \textcolor{blue}{64.4}\\
NewsQA & \textbf{\textcolor{blue}{89.0}} & \textbf{\textcolor{blue}{73.8}} & \textcolor{orange}{64.1} & \textcolor{blue}{69.7} & \textcolor{blue}{73.0} & \textcolor{blue}{27.4} & \textcolor{blue}{63.6} & \textcolor{blue}{50.7} & 61.8 & \textcolor{blue}{41.2} & \textbf{\textcolor{blue}{65.3}}\\
HotpotQA & \textcolor{blue}{88.6} & \textcolor{blue}{72.8} & \textcolor{blue}{64.8} & \textcolor{orange}{67.9} & \textcolor{blue}{73.1} & \textcolor{blue}{26.1} & \textbf{\textcolor{blue}{64.2}} & 50.2 & 62.0 & \textcolor{blue}{45.3} & \textcolor{blue}{63.3}\\
BoolQ & 87.8 & 70.3 & \textcolor{blue}{64.5} & \textcolor{blue}{68.0} & \textcolor{orange}{65.7} & 22.2 & \textcolor{blue}{63.0} & \textcolor{blue}{50.8} & 62.1 & \textcolor{blue}{33.0} & \textcolor{blue}{63.6}\\
DROP & \textcolor{blue}{88.1} & 71.8 & \textcolor{blue}{65.6} & \textcolor{blue}{69.6} & \textcolor{blue}{69.0} & \textcolor{orange}{22.4} & \textcolor{blue}{63.7} & \textcolor{blue}{50.8} & 63.0 & \textcolor{blue}{41.5} & \textcolor{blue}{65.2}\\
WikiHop & 87.4 & 69.2 & 63.7 & \textcolor{blue}{68.4} & \textcolor{blue}{68.3} & 21.8 & \textcolor{orange}{62.8} & 50.1 & 61.2 & \textcolor{blue}{43.5} & \textbf{\textcolor{blue}{65.3}}\\
DuoRC-p & \textcolor{blue}{88.1} & 71.7 & \textcolor{blue}{64.6} & \textcolor{blue}{68.4} & \textcolor{blue}{71.5} & \textcolor{blue}{23.9} & \textcolor{blue}{63.3} & \textcolor{orange}{50.6} & 63.1 & \textcolor{blue}{44.1} & \textcolor{blue}{65.1}\\
DuoRC-s & \textcolor{blue}{88.5} & \textcolor{blue}{72.6} & \textcolor{blue}{64.5} & \textcolor{blue}{69.0} & \textcolor{blue}{71.1} & \textcolor{blue}{24.3} & \textcolor{blue}{63.9} & \textbf{\textcolor{blue}{51.8}} & \textcolor{orange}{63.3} & \textcolor{blue}{43.6} & 62.1\\
CQ & 87.6 & 69.8 & \textcolor{blue}{64.8} & 67.9 & \textcolor{blue}{68.3} & 22.1 & \textcolor{blue}{63.1} & \textcolor{blue}{50.8} & 63.3 & \textcolor{orange}{30.5} & \textcolor{blue}{64.6}\\
ComQA & 86.7 & 69.7 & 63.9 & 66.4 & \textcolor{blue}{67.5} & 21.6 & 62.4 & 50.4 & 63.2 & \textcolor{blue}{42.2} & \textcolor{orange}{63.2}\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & SQuAD-1 & SQuAD-2 & NewsQA & HotpotQA & BoolQ & DROP & WikiHop & DuoRC-p & DuoRC-s & CQ & ComQA \\
\midrule
SQuAD-1 & \textcolor{orange}{26.8 $\pm$ 6.0} & \textbf{\textcolor{blue}{57.4 $\pm$ 1.1}} & \textcolor{blue}{57.1 $\pm$ 0.4} & \textcolor{blue}{50.9 $\pm$ 0.5} & 62.2 $\pm$ 0.0 & 16.8 $\pm$ 0.8 & \textcolor{blue}{38.1 $\pm$ 1.1} & \textcolor{blue}{50.2 $\pm$ 0.9} & \textcolor{blue}{59.8 $\pm$ 1.0} & \textcolor{blue}{45.0 $\pm$ 2.1} & \textcolor{blue}{46.6 $\pm$ 1.0}\\
SQuAD-2 & \textbf{\textcolor{blue}{86.5 $\pm$ 0.3}} & \textcolor{orange}{50.1 $\pm$ 0.1} & \textbf{\textcolor{blue}{57.2 $\pm$ 0.4}} & \textbf{\textcolor{blue}{51.2 $\pm$ 0.5}} & 62.2 $\pm$ 0.0 & \textbf{\textcolor{blue}{26.0 $\pm$ 4.0}} & \textcolor{blue}{37.7 $\pm$ 1.0} & \textbf{\textcolor{blue}{51.0 $\pm$ 1.1}} & \textbf{\textcolor{blue}{60.6 $\pm$ 0.8}} & \textcolor{blue}{44.5 $\pm$ 1.7} & \textcolor{blue}{46.3 $\pm$ 0.7}\\
NewsQA & \textcolor{blue}{79.4 $\pm$ 0.7} & \textcolor{blue}{55.8 $\pm$ 0.9} & \textcolor{orange}{28.8 $\pm$ 4.9} & \textcolor{blue}{48.0 $\pm$ 0.5} & 62.2 $\pm$ 0.0 & 16.0 $\pm$ 1.8 & \textcolor{blue}{38.1 $\pm$ 0.6} & \textcolor{blue}{49.9 $\pm$ 0.6} & \textcolor{blue}{57.9 $\pm$ 0.7} & \textcolor{blue}{43.0 $\pm$ 2.3} & \textcolor{blue}{47.4 $\pm$ 1.1}\\
HotpotQA & \textcolor{blue}{78.4 $\pm$ 0.4} & \textcolor{blue}{54.1 $\pm$ 0.9} & \textcolor{blue}{52.8 $\pm$ 0.4} & \textcolor{orange}{23.3 $\pm$ 4.0} & 62.2 $\pm$ 0.1 & \textcolor{blue}{20.0 $\pm$ 2.8} & \textbf{\textcolor{blue}{39.4 $\pm$ 0.8}} & \textcolor{blue}{48.7 $\pm$ 0.8} & \textcolor{blue}{55.5 $\pm$ 1.2} & \textbf{\textcolor{blue}{46.9 $\pm$ 2.0}} & \textbf{\textcolor{blue}{47.9 $\pm$ 1.0}}\\
BoolQ & 26.6 $\pm$ 6.8 & 50.1 $\pm$ 0.0 & 26.3 $\pm$ 3.9 & \textcolor{blue}{31.0 $\pm$ 4.1} & \textcolor{orange}{62.2 $\pm$ 0.0} & 15.3 $\pm$ 12.2 & 18.9 $\pm$ 3.3 & 41.2 $\pm$ 1.2 & 34.5 $\pm$ 3.3 & \textcolor{blue}{31.9 $\pm$ 2.0} & 38.9 $\pm$ 1.4\\
DROP & \textcolor{blue}{73.0 $\pm$ 0.4} & 48.6 $\pm$ 1.7 & \textcolor{blue}{50.3 $\pm$ 0.4} & \textcolor{blue}{46.1 $\pm$ 0.4} & 62.2 $\pm$ 0.0 & \textcolor{orange}{19.4 $\pm$ 11.8} & \textcolor{blue}{35.7 $\pm$ 0.9} & \textcolor{blue}{47.8 $\pm$ 0.9} & \textcolor{blue}{54.4 $\pm$ 1.0} & \textcolor{blue}{42.5 $\pm$ 2.0} & \textcolor{blue}{45.1 $\pm$ 1.4}\\
WikiHop & \textcolor{blue}{50.9 $\pm$ 2.3} & 49.4 $\pm$ 0.7 & \textcolor{blue}{39.4 $\pm$ 0.9} & \textcolor{blue}{38.6 $\pm$ 0.7} & 62.2 $\pm$ 0.1 & 15.4 $\pm$ 6.3 & \textcolor{orange}{25.5 $\pm$ 4.7} & \textcolor{blue}{43.5 $\pm$ 0.7} & \textcolor{blue}{44.2 $\pm$ 0.9} & \textcolor{blue}{42.4 $\pm$ 1.8} & \textcolor{blue}{45.8 $\pm$ 1.2}\\
DuoRC-p & \textcolor{blue}{75.1 $\pm$ 0.4} & \textcolor{blue}{51.4 $\pm$ 0.8} & \textcolor{blue}{52.7 $\pm$ 0.4} & \textcolor{blue}{45.2 $\pm$ 0.7} & 62.2 $\pm$ 0.0 & 16.2 $\pm$ 1.8 & \textcolor{blue}{37.0 $\pm$ 0.7} & \textcolor{orange}{41.6 $\pm$ 1.1} & \textcolor{blue}{58.2 $\pm$ 0.9} & \textcolor{blue}{42.2 $\pm$ 1.9} & \textcolor{blue}{45.0 $\pm$ 0.9}\\
DuoRC-s & \textcolor{blue}{78.3 $\pm$ 0.4} & \textcolor{blue}{52.1 $\pm$ 1.0} & \textcolor{blue}{53.9 $\pm$ 0.4} & \textcolor{blue}{46.6 $\pm$ 0.5} & 62.2 $\pm$ 0.1 & 17.1 $\pm$ 1.3 & \textcolor{blue}{36.7 $\pm$ 0.7} & \textcolor{blue}{50.9 $\pm$ 0.5} & \textcolor{orange}{38.9 $\pm$ 3.3} & \textcolor{blue}{43.8 $\pm$ 2.2} & \textcolor{blue}{45.6 $\pm$ 1.3}\\
CQ & 21.8 $\pm$ 2.4 & 49.3 $\pm$ 0.6 & \textcolor{blue}{30.8 $\pm$ 0.8} & \textcolor{blue}{25.3 $\pm$ 1.0} & 62.2 $\pm$ 0.0 & 5.2 $\pm$ 0.5 & 24.1 $\pm$ 2.8 & 37.2 $\pm$ 1.1 & 34.6 $\pm$ 1.8 & \textcolor{orange}{30.7 $\pm$ 2.5} & \textcolor{blue}{41.4 $\pm$ 0.8}\\
ComQA & \textcolor{blue}{39.6 $\pm$ 3.8} & 47.3 $\pm$ 2.0 & \textcolor{blue}{37.2 $\pm$ 0.7} & \textcolor{blue}{31.7 $\pm$ 0.7} & 62.2 $\pm$ 0.0 & 8.0 $\pm$ 6.8 & \textcolor{blue}{34.5 $\pm$ 0.8} & 38.4 $\pm$ 1.1 & 38.0 $\pm$ 1.0 & \textcolor{blue}{42.3 $\pm$ 1.6} & \textcolor{orange}{39.1 $\pm$ 1.2}\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & SQuAD-1 & SQuAD-2 & NewsQA & HotpotQA & BoolQ & DROP & WikiHop & DuoRC-p & DuoRC-s & CQ & ComQA \\
\midrule
SQuAD-1 & \textcolor{orange}{26.8 $\pm$ 6.0} & 42.8 $\pm$ 2.9 & \textcolor{blue}{35.3 $\pm$ 2.5} & \textcolor{blue}{31.5 $\pm$ 2.1} & 62.2 $\pm$ 0.0 & 9.5 $\pm$ 0.5 & \textcolor{blue}{27.9 $\pm$ 3.2} & \textcolor{blue}{44.6 $\pm$ 0.7} & \textcolor{blue}{42.9 $\pm$ 1.8} & \textcolor{blue}{33.2 $\pm$ 1.8} & \textcolor{blue}{39.7 $\pm$ 1.0}\\
SQuAD-2 & \textcolor{blue}{48.7 $\pm$ 1.6} & \textcolor{orange}{50.1 $\pm$ 0.1} & \textcolor{blue}{39.9 $\pm$ 1.0} & \textcolor{blue}{34.3 $\pm$ 3.2} & 62.2 $\pm$ 0.0 & 17.8 $\pm$ 5.6 & \textcolor{blue}{29.5 $\pm$ 2.2} & \textcolor{blue}{45.0 $\pm$ 0.7} & \textcolor{blue}{46.6 $\pm$ 1.7} & \textcolor{blue}{32.2 $\pm$ 2.4} & \textcolor{blue}{39.5 $\pm$ 1.0}\\
NewsQA & \textbf{\textcolor{blue}{63.8 $\pm$ 1.1}} & 45.8 $\pm$ 1.7 & \textcolor{orange}{28.8 $\pm$ 4.9} & \textbf{\textcolor{blue}{42.3 $\pm$ 0.5}} & 62.2 $\pm$ 0.0 & 17.2 $\pm$ 3.8 & \textcolor{blue}{33.5 $\pm$ 0.8} & \textbf{\textcolor{blue}{47.0 $\pm$ 0.7}} & \textbf{\textcolor{blue}{51.0 $\pm$ 1.0}} & \textcolor{blue}{38.0 $\pm$ 2.3} & \textbf{\textcolor{blue}{42.7 $\pm$ 1.1}}\\
HotpotQA & \textcolor{blue}{59.4 $\pm$ 1.0} & 46.5 $\pm$ 1.4 & \textbf{\textcolor{blue}{43.6 $\pm$ 0.8}} & \textcolor{orange}{23.3 $\pm$ 4.0} & 62.2 $\pm$ 0.0 & 17.5 $\pm$ 7.8 & \textbf{\textcolor{blue}{35.0 $\pm$ 0.8}} & \textcolor{blue}{46.6 $\pm$ 0.6} & \textcolor{blue}{50.2 $\pm$ 0.9} & \textbf{\textcolor{blue}{39.7 $\pm$ 1.7}} & \textbf{\textcolor{blue}{42.7 $\pm$ 1.4}}\\
BoolQ & \textcolor{blue}{32.4 $\pm$ 7.8} & 50.0 $\pm$ 0.1 & 25.3 $\pm$ 2.8 & \textcolor{blue}{26.0 $\pm$ 4.3} & \textcolor{orange}{62.2 $\pm$ 0.0} & \textbf{\textcolor{blue}{49.1 $\pm$ 14.4}} & 23.1 $\pm$ 4.4 & \textcolor{blue}{42.1 $\pm$ 0.7} & 35.4 $\pm$ 5.6 & \textcolor{blue}{31.4 $\pm$ 2.5} & 38.7 $\pm$ 1.1\\
DROP & \textcolor{blue}{28.5 $\pm$ 5.1} & 50.1 $\pm$ 0.0 & 27.6 $\pm$ 3.1 & 22.7 $\pm$ 1.9 & 62.2 $\pm$ 0.0 & \textcolor{orange}{19.4 $\pm$ 11.8} & 23.6 $\pm$ 4.1 & 40.9 $\pm$ 0.9 & 38.2 $\pm$ 2.8 & \textcolor{blue}{32.3 $\pm$ 2.0} & 38.6 $\pm$ 1.4\\
WikiHop & \textcolor{blue}{45.1 $\pm$ 2.5} & 46.2 $\pm$ 1.8 & \textcolor{blue}{39.7 $\pm$ 1.0} & \textcolor{blue}{37.8 $\pm$ 1.0} & 62.2 $\pm$ 0.0 & 12.3 $\pm$ 5.3 & \textcolor{orange}{25.5 $\pm$ 4.7} & \textcolor{blue}{42.4 $\pm$ 0.9} & \textcolor{blue}{44.0 $\pm$ 1.6} & \textcolor{blue}{37.3 $\pm$ 1.8} & \textcolor{blue}{42.4 $\pm$ 1.1}\\
DuoRC-p & \textcolor{blue}{57.1 $\pm$ 1.1} & 44.1 $\pm$ 1.9 & \textcolor{blue}{42.5 $\pm$ 0.7} & \textcolor{blue}{39.6 $\pm$ 0.8} & 62.0 $\pm$ 0.6 & \textcolor{blue}{20.2 $\pm$ 4.9} & \textcolor{blue}{33.1 $\pm$ 0.9} & \textcolor{orange}{41.6 $\pm$ 1.1} & \textcolor{blue}{48.0 $\pm$ 1.0} & \textcolor{blue}{36.4 $\pm$ 2.8} & \textcolor{blue}{42.3 $\pm$ 1.4}\\
DuoRC-s & \textcolor{blue}{59.5 $\pm$ 1.6} & 44.7 $\pm$ 1.7 & \textcolor{blue}{43.5 $\pm$ 0.5} & \textcolor{blue}{41.6 $\pm$ 0.7} & 62.2 $\pm$ 0.0 & \textcolor{blue}{19.9 $\pm$ 4.3} & \textcolor{blue}{33.2 $\pm$ 1.3} & \textcolor{blue}{46.7 $\pm$ 0.9} & \textcolor{orange}{38.9 $\pm$ 3.3} & \textcolor{blue}{35.2 $\pm$ 2.5} & \textcolor{blue}{41.1 $\pm$ 0.9}\\
CQ & 23.3 $\pm$ 2.8 & 49.2 $\pm$ 1.9 & 27.5 $\pm$ 1.8 & 22.6 $\pm$ 1.1 & 62.2 $\pm$ 0.0 & 8.2 $\pm$ 5.1 & 21.7 $\pm$ 2.9 & 36.1 $\pm$ 1.7 & 32.1 $\pm$ 3.6 & \textcolor{orange}{30.7 $\pm$ 2.5} & \textcolor{blue}{40.8 $\pm$ 1.4}\\
ComQA & \textcolor{blue}{30.0 $\pm$ 2.6} & 46.5 $\pm$ 3.5 & \textcolor{blue}{32.8 $\pm$ 0.9} & \textcolor{blue}{27.2 $\pm$ 1.2} & 62.2 $\pm$ 0.0 & 6.0 $\pm$ 0.4 & \textcolor{blue}{31.0 $\pm$ 1.3} & 38.0 $\pm$ 1.2 & 35.5 $\pm$ 2.3 & \textcolor{blue}{35.7 $\pm$ 1.5} & \textcolor{orange}{39.1 $\pm$ 1.2}\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & CCG & POS-PTB & POS-EWT & Parent & GParent & GGParent & ST & Chunk & NER & GED & Conj \\
\midrule
CCG & \textcolor{orange}{95.6} & 96.7 & 96.4 & 95.3 & 91.8 & \textcolor{blue}{89.6} & 95.8 & \textcolor{blue}{97.7} & 94.0 & 45.8 & \textcolor{blue}{90.3}\\
POS-PTB & \textbf{\textcolor{blue}{95.7}} & \textcolor{orange}{96.7} & \textbf{\textcolor{blue}{96.7}} & 95.3 & 91.7 & 89.1 & 95.7 & 97.0 & 94.6 & 46.5 & \textcolor{blue}{90.2}\\
POS-EWT & 95.6 & 96.7 & \textcolor{orange}{96.6} & \textbf{\textcolor{blue}{95.5}} & 91.9 & 89.3 & 95.8 & 97.0 & 94.6 & 46.1 & \textcolor{blue}{89.9}\\
Parent & 95.6 & 96.7 & 96.6 & \textcolor{orange}{95.4} & 91.9 & \textcolor{blue}{89.8} & 95.8 & \textbf{\textcolor{blue}{98.0}} & 94.5 & 46.6 & \textcolor{blue}{90.3}\\
GParent & 95.6 & 96.7 & 96.6 & 95.1 & \textcolor{orange}{91.9} & \textbf{\textcolor{blue}{90.0}} & 95.8 & \textcolor{blue}{97.6} & 94.6 & 46.5 & \textbf{\textcolor{blue}{91.0}}\\
GGParent & 95.5 & 96.6 & 96.5 & 95.4 & 91.9 & \textcolor{orange}{89.5} & 95.8 & \textcolor{blue}{97.5} & 94.5 & 46.5 & \textcolor{blue}{90.8}\\
ST & 95.5 & 96.6 & 96.5 & 95.1 & 91.6 & 89.3 & \textcolor{orange}{95.8} & 96.9 & \textbf{\textcolor{blue}{94.9}} & 46.2 & 88.7\\
Chunk & 95.6 & 96.7 & 96.5 & 95.2 & 91.8 & 89.5 & 95.7 & \textcolor{orange}{97.1} & 94.6 & 46.4 & \textcolor{blue}{89.7}\\
NER & 95.4 & 96.7 & 96.6 & 95.2 & 91.7 & 89.1 & 95.8 & 97.0 & \textcolor{orange}{94.7} & \textbf{\textcolor{blue}{47.3}} & \textcolor{blue}{90.3}\\
GED & 95.5 & 96.7 & 96.6 & 95.2 & 91.7 & 89.3 & 95.8 & 97.0 & 94.7 & \textcolor{orange}{46.6} & \textcolor{blue}{90.2}\\
Conj & 95.4 & 96.7 & 96.6 & 95.4 & 91.9 & \textcolor{blue}{89.7} & 95.8 & 97.0 & 94.5 & 46.2 & \textcolor{orange}{89.4}\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & CCG & POS-PTB & POS-EWT & Parent & GParent & GGParent & ST & Chunk & NER & GED & Conj \\
\midrule
CCG & \textcolor{orange}{53.2 $\pm$ 1.6} & \textcolor{blue}{89.8 $\pm$ 0.8} & \textcolor{blue}{91.9 $\pm$ 0.2} & \textcolor{blue}{87.1 $\pm$ 1.3} & \textcolor{blue}{74.5 $\pm$ 0.5} & \textcolor{blue}{54.0 $\pm$ 1.3} & \textcolor{blue}{84.0 $\pm$ 0.8} & \textcolor{blue}{92.9 $\pm$ 0.1} & 67.9 $\pm$ 3.3 & 24.3 $\pm$ 1.4 & 73.2 $\pm$ 1.3\\
POS-PTB & \textcolor{blue}{72.0 $\pm$ 0.5} & \textcolor{orange}{85.1 $\pm$ 0.9} & \textbf{\textcolor{blue}{93.9 $\pm$ 0.2}} & \textcolor{blue}{87.7 $\pm$ 0.7} & \textcolor{blue}{68.4 $\pm$ 1.0} & \textcolor{blue}{49.5 $\pm$ 1.1} & \textbf{\textcolor{blue}{86.3 $\pm$ 0.2}} & \textcolor{blue}{91.2 $\pm$ 0.5} & \textcolor{blue}{83.3 $\pm$ 1.2} & 28.8 $\pm$ 0.9 & 69.5 $\pm$ 2.0\\
POS-EWT & \textcolor{blue}{68.2 $\pm$ 0.7} & \textcolor{blue}{88.5 $\pm$ 0.6} & \textcolor{orange}{89.3 $\pm$ 0.4} & \textcolor{blue}{86.4 $\pm$ 1.0} & \textcolor{blue}{66.2 $\pm$ 1.0} & \textcolor{blue}{47.5 $\pm$ 1.2} & \textcolor{blue}{83.4 $\pm$ 0.8} & \textcolor{blue}{91.8 $\pm$ 0.3} & \textcolor{blue}{81.3 $\pm$ 1.3} & 29.1 $\pm$ 0.9 & 70.9 $\pm$ 2.7\\
Parent & \textcolor{blue}{66.2 $\pm$ 1.0} & \textcolor{blue}{88.5 $\pm$ 0.9} & \textcolor{blue}{92.6 $\pm$ 0.3} & \textcolor{orange}{81.9 $\pm$ 0.9} & \textcolor{blue}{75.8 $\pm$ 0.7} & \textcolor{blue}{55.4 $\pm$ 1.7} & \textcolor{blue}{82.4 $\pm$ 0.7} & \textbf{\textcolor{blue}{94.3 $\pm$ 0.3}} & \textcolor{blue}{78.3 $\pm$ 4.0} & 28.7 $\pm$ 0.9 & \textcolor{blue}{76.5 $\pm$ 3.8}\\
GParent & \textcolor{blue}{64.5 $\pm$ 3.0} & \textcolor{blue}{87.2 $\pm$ 1.0} & \textcolor{blue}{90.8 $\pm$ 0.3} & \textbf{\textcolor{blue}{90.5 $\pm$ 0.2}} & \textcolor{orange}{62.8 $\pm$ 1.3} & \textbf{\textcolor{blue}{77.4 $\pm$ 0.6}} & \textcolor{blue}{81.6 $\pm$ 0.6} & \textcolor{blue}{92.0 $\pm$ 0.3} & 76.4 $\pm$ 1.9 & 24.2 $\pm$ 1.7 & \textcolor{blue}{83.4 $\pm$ 0.6}\\
GGParent & \textcolor{blue}{59.7 $\pm$ 3.0} & 82.8 $\pm$ 1.7 & \textcolor{blue}{89.8 $\pm$ 0.3} & \textcolor{blue}{89.4 $\pm$ 0.4} & \textbf{\textcolor{blue}{88.2 $\pm$ 0.3}} & \textcolor{orange}{43.3 $\pm$ 1.7} & \textcolor{blue}{78.7 $\pm$ 1.1} & \textcolor{blue}{91.0 $\pm$ 0.4} & 76.8 $\pm$ 2.0 & 19.9 $\pm$ 1.0 & \textbf{\textcolor{blue}{85.1 $\pm$ 0.6}}\\
ST & \textbf{\textcolor{blue}{72.4 $\pm$ 0.7}} & \textbf{\textcolor{blue}{92.6 $\pm$ 0.4}} & \textcolor{blue}{93.2 $\pm$ 0.2} & \textcolor{blue}{87.4 $\pm$ 0.3} & \textcolor{blue}{71.2 $\pm$ 0.7} & \textcolor{blue}{50.3 $\pm$ 1.2} & \textcolor{orange}{76.7 $\pm$ 0.9} & \textcolor{blue}{91.1 $\pm$ 0.3} & \textbf{\textcolor{blue}{87.0 $\pm$ 0.6}} & \textbf{\textcolor{blue}{29.7 $\pm$ 0.6}} & 66.6 $\pm$ 2.7\\
Chunk & \textcolor{blue}{67.5 $\pm$ 1.0} & \textcolor{blue}{88.9 $\pm$ 0.6} & \textcolor{blue}{92.0 $\pm$ 0.3} & \textcolor{blue}{90.0 $\pm$ 0.2} & \textcolor{blue}{71.9 $\pm$ 0.8} & \textcolor{blue}{53.3 $\pm$ 1.2} & \textcolor{blue}{83.3 $\pm$ 0.8} & \textcolor{orange}{87.7 $\pm$ 0.5} & 76.1 $\pm$ 2.2 & 28.7 $\pm$ 1.9 & \textcolor{blue}{77.5 $\pm$ 0.9}\\
NER & 47.2 $\pm$ 3.4 & 83.1 $\pm$ 1.3 & \textcolor{blue}{90.1 $\pm$ 0.6} & 79.0 $\pm$ 1.6 & 62.7 $\pm$ 1.7 & 42.0 $\pm$ 3.4 & \textcolor{blue}{78.0 $\pm$ 1.5} & 85.9 $\pm$ 1.0 & \textcolor{orange}{77.4 $\pm$ 1.5} & \textcolor{blue}{29.4 $\pm$ 0.8} & 72.6 $\pm$ 1.9\\
GED & \textcolor{blue}{56.1 $\pm$ 1.6} & \textcolor{blue}{87.0 $\pm$ 0.7} & \textcolor{blue}{89.9 $\pm$ 0.4} & \textcolor{blue}{82.3 $\pm$ 0.8} & \textcolor{blue}{66.7 $\pm$ 1.1} & \textcolor{blue}{47.1 $\pm$ 1.6} & \textcolor{blue}{80.2 $\pm$ 0.7} & \textcolor{blue}{88.2 $\pm$ 0.4} & \textcolor{blue}{79.9 $\pm$ 1.5} & \textcolor{orange}{29.1 $\pm$ 1.3} & 70.6 $\pm$ 2.4\\
Conj & 48.9 $\pm$ 4.0 & 84.3 $\pm$ 1.0 & 89.1 $\pm$ 0.6 & 79.5 $\pm$ 0.8 & \textcolor{blue}{67.9 $\pm$ 1.2} & \textcolor{blue}{49.1 $\pm$ 1.9} & 76.6 $\pm$ 1.4 & 87.4 $\pm$ 0.7 & 77.4 $\pm$ 3.6 & 28.1 $\pm$ 1.4 & \textcolor{orange}{73.3 $\pm$ 1.6}\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & CCG & POS-PTB & POS-EWT & Parent & GParent & GGParent & ST & Chunk & NER & GED & Conj \\
\midrule
CCG & \textcolor{orange}{53.2 $\pm$ 1.6} & \textcolor{blue}{88.6 $\pm$ 0.4} & \textcolor{blue}{90.8 $\pm$ 0.4} & \textcolor{blue}{85.7 $\pm$ 0.3} & \textcolor{blue}{64.9 $\pm$ 1.4} & \textcolor{blue}{44.2 $\pm$ 3.8} & \textcolor{blue}{80.0 $\pm$ 1.4} & \textcolor{blue}{89.3 $\pm$ 0.2} & 63.3 $\pm$ 4.7 & 27.8 $\pm$ 2.1 & 66.3 $\pm$ 4.5\\
POS-PTB & \textbf{\textcolor{blue}{68.2 $\pm$ 0.8}} & \textcolor{orange}{85.1 $\pm$ 0.9} & \textbf{\textcolor{blue}{92.0 $\pm$ 0.1}} & \textcolor{blue}{85.7 $\pm$ 0.5} & \textcolor{blue}{65.3 $\pm$ 1.7} & \textcolor{blue}{43.6 $\pm$ 2.4} & \textbf{\textcolor{blue}{83.2 $\pm$ 0.6}} & \textcolor{blue}{89.5 $\pm$ 0.3} & 76.9 $\pm$ 2.2 & 28.5 $\pm$ 1.8 & 61.5 $\pm$ 9.9\\
POS-EWT & \textcolor{blue}{66.7 $\pm$ 0.7} & \textcolor{blue}{88.7 $\pm$ 1.3} & \textcolor{orange}{89.3 $\pm$ 0.4} & \textcolor{blue}{86.0 $\pm$ 0.9} & \textcolor{blue}{65.0 $\pm$ 1.4} & 43.0 $\pm$ 3.3 & \textcolor{blue}{82.6 $\pm$ 0.9} & \textcolor{blue}{90.2 $\pm$ 0.5} & \textcolor{blue}{77.7 $\pm$ 2.5} & 27.1 $\pm$ 0.8 & 57.7 $\pm$ 7.6\\
Parent & \textcolor{blue}{66.0 $\pm$ 2.0} & \textcolor{blue}{88.5 $\pm$ 0.9} & \textcolor{blue}{91.5 $\pm$ 0.2} & \textcolor{orange}{81.9 $\pm$ 0.9} & \textcolor{blue}{68.5 $\pm$ 0.8} & \textcolor{blue}{47.6 $\pm$ 2.5} & \textcolor{blue}{80.5 $\pm$ 1.2} & \textbf{\textcolor{blue}{90.3 $\pm$ 0.3}} & 74.0 $\pm$ 2.6 & 29.1 $\pm$ 2.3 & 66.7 $\pm$ 4.0\\
GParent & \textcolor{blue}{63.7 $\pm$ 1.4} & \textcolor{blue}{87.9 $\pm$ 0.6} & \textcolor{blue}{90.7 $\pm$ 0.4} & \textcolor{blue}{86.4 $\pm$ 0.5} & \textcolor{orange}{62.8 $\pm$ 1.3} & \textbf{\textcolor{blue}{58.1 $\pm$ 1.5}} & \textcolor{blue}{80.0 $\pm$ 0.9} & \textcolor{blue}{89.9 $\pm$ 0.3} & 70.1 $\pm$ 3.6 & \textcolor{blue}{29.3 $\pm$ 1.6} & \textcolor{blue}{75.9 $\pm$ 2.7}\\
GGParent & \textcolor{blue}{59.2 $\pm$ 3.1} & \textcolor{blue}{87.1 $\pm$ 1.4} & \textcolor{blue}{90.2 $\pm$ 0.3} & \textcolor{blue}{84.6 $\pm$ 0.5} & \textbf{\textcolor{blue}{71.3 $\pm$ 0.5}} & \textcolor{orange}{43.3 $\pm$ 1.7} & \textcolor{blue}{78.4 $\pm$ 1.1} & \textcolor{blue}{89.2 $\pm$ 0.3} & 73.3 $\pm$ 2.6 & \textbf{\textcolor{blue}{29.9 $\pm$ 1.4}} & \textbf{\textcolor{blue}{77.6 $\pm$ 1.4}}\\
ST & \textcolor{blue}{67.5 $\pm$ 1.0} & \textbf{\textcolor{blue}{89.6 $\pm$ 0.9}} & \textcolor{blue}{91.7 $\pm$ 0.2} & \textcolor{blue}{86.1 $\pm$ 0.5} & \textcolor{blue}{66.2 $\pm$ 2.0} & \textcolor{blue}{46.2 $\pm$ 1.9} & \textcolor{orange}{76.7 $\pm$ 0.9} & \textcolor{blue}{90.0 $\pm$ 0.4} & \textcolor{blue}{77.5 $\pm$ 1.5} & 28.5 $\pm$ 1.5 & 64.9 $\pm$ 5.7\\
Chunk & \textcolor{blue}{66.7 $\pm$ 1.2} & \textcolor{blue}{88.7 $\pm$ 0.9} & \textcolor{blue}{91.5 $\pm$ 0.2} & \textbf{\textcolor{blue}{86.9 $\pm$ 0.4}} & \textcolor{blue}{69.0 $\pm$ 1.0} & \textcolor{blue}{50.8 $\pm$ 1.2} & \textcolor{blue}{81.4 $\pm$ 0.5} & \textcolor{orange}{87.7 $\pm$ 0.5} & 71.1 $\pm$ 2.9 & 28.6 $\pm$ 1.7 & 72.6 $\pm$ 3.6\\
NER & 50.7 $\pm$ 2.9 & 83.8 $\pm$ 1.5 & \textcolor{blue}{89.7 $\pm$ 0.5} & 79.6 $\pm$ 1.9 & \textcolor{blue}{63.1 $\pm$ 1.7} & 41.7 $\pm$ 2.4 & \textcolor{blue}{79.0 $\pm$ 2.0} & 86.2 $\pm$ 1.3 & \textcolor{orange}{77.4 $\pm$ 1.5} & \textcolor{blue}{29.6 $\pm$ 2.0} & 69.9 $\pm$ 3.5\\
GED & \textcolor{blue}{54.3 $\pm$ 3.1} & \textcolor{blue}{85.4 $\pm$ 1.0} & \textcolor{blue}{89.5 $\pm$ 0.5} & 81.6 $\pm$ 1.2 & \textcolor{blue}{64.5 $\pm$ 1.8} & \textcolor{blue}{45.2 $\pm$ 2.2} & \textcolor{blue}{78.0 $\pm$ 1.0} & \textcolor{blue}{87.9 $\pm$ 0.4} & \textbf{\textcolor{blue}{78.7 $\pm$ 2.4}} & \textcolor{orange}{29.1 $\pm$ 1.3} & \textcolor{blue}{75.2 $\pm$ 1.6}\\
Conj & \textcolor{blue}{55.0 $\pm$ 1.8} & \textcolor{blue}{85.2 $\pm$ 1.1} & 89.3 $\pm$ 0.3 & 81.0 $\pm$ 1.7 & \textcolor{blue}{65.6 $\pm$ 2.1} & \textcolor{blue}{44.7 $\pm$ 2.1} & \textcolor{blue}{77.2 $\pm$ 1.9} & 87.3 $\pm$ 0.7 & 77.3 $\pm$ 3.4 & \textcolor{blue}{29.5 $\pm$ 1.4} & \textcolor{orange}{73.3 $\pm$ 1.6}\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & CoLA & SST-2 & MRPC & STS-B & QQP & MNLI & QNLI & RTE & WNLI & SNLI & SciTail \\
\midrule
\emph{Baseline} & \textcolor{orange}{51.0} & \textcolor{orange}{91.9} & \textcolor{orange}{84.0} & \textcolor{orange}{85.9} & \textcolor{orange}{87.3} & \textcolor{orange}{84.2} & \textcolor{orange}{91.4} & \textcolor{orange}{60.6} & \textcolor{orange}{45.1} & \textcolor{orange}{90.7} & \textcolor{orange}{93.9}\\
SQuAD-1 & \textcolor{blue}{52.4} & \textcolor{blue}{92.1} & \textcolor{blue}{87.0} & \textbf{\textcolor{blue}{88.5}} & 87.0 & 83.8 & 91.3 & \textcolor{blue}{64.6} & 39.4 & 90.7 & \textcolor{blue}{94.4}\\
SQuAD-2 & 47.1 & 91.9 & \textcolor{blue}{87.4} & \textcolor{blue}{87.2} & 87.1 & \textbf{\textcolor{blue}{84.6}} & \textbf{\textcolor{blue}{91.7}} & \textcolor{blue}{67.9} & 45.1 & \textbf{\textcolor{blue}{90.9}} & \textcolor{blue}{94.7}\\
NewsQA & 45.2 & 91.4 & \textcolor{blue}{86.9} & \textcolor{blue}{87.6} & 86.9 & 84.0 & 91.3 & \textcolor{blue}{63.2} & 36.6 & 90.4 & 93.9\\
HotpotQA & 43.3 & \textcolor{blue}{92.1} & \textbf{\textcolor{blue}{88.6}} & \textcolor{blue}{86.9} & 86.8 & 83.8 & 91.1 & \textcolor{blue}{66.1} & 39.4 & \textcolor{blue}{90.8} & \textcolor{blue}{94.2}\\
BoolQ & 51.0 & \textcolor{blue}{92.1} & \textcolor{blue}{86.3} & 85.8 & \textbf{\textcolor{blue}{87.4}} & 83.9 & 90.5 & 59.6 & 32.4 & 90.7 & 93.7\\
DROP & \textbf{\textcolor{blue}{53.4}} & \textcolor{blue}{92.3} & \textcolor{blue}{87.0} & \textcolor{blue}{87.9} & 87.1 & \textcolor{blue}{84.3} & 91.1 & \textbf{\textcolor{blue}{70.4}} & 42.3 & 90.7 & \textbf{\textcolor{blue}{94.9}}\\
WikiHop & 49.2 & 91.9 & \textcolor{blue}{84.6} & \textcolor{blue}{86.8} & 86.8 & 83.7 & 90.7 & \textcolor{blue}{66.1} & 38.0 & 90.7 & 93.5\\
DuoRC-p & 42.4 & \textcolor{blue}{92.2} & \textcolor{blue}{86.3} & \textcolor{blue}{87.3} & 86.7 & 83.4 & 90.9 & \textcolor{blue}{62.8} & 36.6 & 90.5 & 92.5\\
DuoRC-s & 48.8 & 91.5 & \textcolor{blue}{86.4} & \textcolor{blue}{87.9} & 87.1 & 83.6 & 90.8 & \textcolor{blue}{67.1} & 42.3 & 90.6 & 93.9\\
CQ & \textcolor{blue}{52.1} & 91.9 & \textcolor{blue}{85.4} & \textcolor{blue}{86.9} & 86.9 & 84.0 & 90.6 & \textcolor{blue}{68.2} & 45.1 & \textcolor{blue}{90.8} & 93.6\\
ComQA & 49.5 & \textbf{\textcolor{blue}{92.4}} & 83.9 & \textcolor{blue}{86.4} & 86.9 & 83.5 & 89.4 & \textcolor{blue}{63.5} & 33.8 & 90.6 & 92.6\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & CoLA & SST-2 & MRPC & STS-B & QQP & MNLI & QNLI & RTE & WNLI & SNLI & SciTail \\
\midrule
\emph{Baseline} & \textcolor{orange}{4.7 $\pm$ 8.2} & \textcolor{orange}{77.5 $\pm$ 6.3} & \textcolor{orange}{81.9 $\pm$ 0.7} & \textcolor{orange}{29.9 $\pm$ 10.5} & \textcolor{orange}{25.7 $\pm$ 25.1} & \textcolor{orange}{38.7 $\pm$ 3.2} & \textcolor{orange}{62.4 $\pm$ 9.5} & \textcolor{orange}{54.7 $\pm$ 3.2} & \textcolor{orange}{44.4 $\pm$ 6.3} & \textcolor{orange}{46.7 $\pm$ 4.5} & \textcolor{orange}{64.1 $\pm$ 13.6}\\
SQuAD-1 & 3.3 $\pm$ 5.5 & \textcolor{blue}{83.3 $\pm$ 1.4} & \textcolor{blue}{83.4 $\pm$ 1.1} & \textbf{\textcolor{blue}{72.1 $\pm$ 7.0}} & \textcolor{blue}{47.8 $\pm$ 25.8} & \textcolor{blue}{49.4 $\pm$ 2.3} & \textbf{\textcolor{blue}{86.9 $\pm$ 0.6}} & \textcolor{blue}{63.1 $\pm$ 1.7} & 41.7 $\pm$ 7.4 & \textcolor{blue}{53.8 $\pm$ 2.1} & \textbf{\textcolor{blue}{86.6 $\pm$ 1.2}}\\
SQuAD-2 & 2.9 $\pm$ 6.5 & \textbf{\textcolor{blue}{83.8 $\pm$ 1.6}} & \textcolor{blue}{82.1 $\pm$ 0.8} & \textcolor{blue}{65.0 $\pm$ 12.1} & \textcolor{blue}{42.1 $\pm$ 32.1} & \textbf{\textcolor{blue}{52.0 $\pm$ 6.4}} & \textcolor{blue}{83.6 $\pm$ 2.2} & \textcolor{blue}{61.6 $\pm$ 2.2} & 44.4 $\pm$ 7.0 & \textbf{\textcolor{blue}{55.3 $\pm$ 4.1}} & \textcolor{blue}{67.9 $\pm$ 16.9}\\
NewsQA & 1.8 $\pm$ 3.8 & \textcolor{blue}{81.4 $\pm$ 3.1} & \textcolor{blue}{83.6 $\pm$ 1.3} & \textcolor{blue}{67.1 $\pm$ 6.4} & \textcolor{blue}{52.2 $\pm$ 25.1} & \textcolor{blue}{48.5 $\pm$ 3.2} & \textcolor{blue}{79.2 $\pm$ 6.0} & \textcolor{blue}{63.5 $\pm$ 3.0} & 43.5 $\pm$ 6.0 & \textcolor{blue}{54.3 $\pm$ 2.5} & \textcolor{blue}{83.0 $\pm$ 8.0}\\
HotpotQA & 1.9 $\pm$ 4.3 & 72.4 $\pm$ 8.3 & \textbf{\textcolor{blue}{83.8 $\pm$ 1.4}} & \textcolor{blue}{49.7 $\pm$ 10.9} & \textcolor{blue}{34.1 $\pm$ 32.7} & \textcolor{blue}{41.9 $\pm$ 2.8} & \textcolor{blue}{73.8 $\pm$ 11.4} & \textcolor{blue}{58.7 $\pm$ 3.0} & \textcolor{blue}{45.3 $\pm$ 5.7} & \textcolor{blue}{51.6 $\pm$ 4.8} & \textcolor{blue}{74.4 $\pm$ 13.2}\\
BoolQ & \textbf{\textcolor{blue}{7.7 $\pm$ 9.3}} & 76.5 $\pm$ 4.6 & 81.7 $\pm$ 0.6 & \textcolor{blue}{49.4 $\pm$ 18.0} & \textcolor{blue}{46.0 $\pm$ 25.3} & \textcolor{blue}{42.0 $\pm$ 2.1} & \textcolor{blue}{72.3 $\pm$ 2.4} & \textcolor{blue}{57.6 $\pm$ 2.5} & 39.9 $\pm$ 6.7 & \textcolor{blue}{47.8 $\pm$ 4.3} & \textcolor{blue}{72.4 $\pm$ 11.7}\\
DROP & \textcolor{blue}{6.0 $\pm$ 8.8} & \textcolor{blue}{81.8 $\pm$ 1.9} & \textcolor{blue}{82.4 $\pm$ 0.7} & \textcolor{blue}{64.5 $\pm$ 10.4} & \textcolor{blue}{49.7 $\pm$ 26.2} & \textcolor{blue}{45.6 $\pm$ 1.8} & \textcolor{blue}{78.9 $\pm$ 1.2} & \textbf{\textcolor{blue}{63.6 $\pm$ 1.9}} & 43.5 $\pm$ 7.8 & \textcolor{blue}{52.7 $\pm$ 2.5} & \textcolor{blue}{82.0 $\pm$ 8.1}\\
WikiHop & 0.3 $\pm$ 2.3 & 69.9 $\pm$ 9.1 & \textcolor{blue}{82.3 $\pm$ 0.7} & \textcolor{blue}{63.1 $\pm$ 5.7} & \textcolor{blue}{57.5 $\pm$ 20.4} & \textcolor{blue}{44.5 $\pm$ 1.5} & \textcolor{blue}{71.9 $\pm$ 1.8} & \textcolor{blue}{62.1 $\pm$ 2.2} & 41.5 $\pm$ 6.3 & \textcolor{blue}{53.2 $\pm$ 1.8} & \textcolor{blue}{83.0 $\pm$ 1.4}\\
DuoRC-p & 0.9 $\pm$ 3.0 & 74.1 $\pm$ 5.2 & \textcolor{blue}{83.2 $\pm$ 1.3} & \textcolor{blue}{71.0 $\pm$ 6.5} & \textcolor{blue}{41.3 $\pm$ 30.6} & \textcolor{blue}{44.1 $\pm$ 2.3} & \textcolor{blue}{79.3 $\pm$ 4.4} & \textcolor{blue}{60.3 $\pm$ 3.3} & \textbf{\textcolor{blue}{45.4 $\pm$ 6.0}} & \textcolor{blue}{52.0 $\pm$ 2.6} & \textcolor{blue}{69.7 $\pm$ 14.8}\\
DuoRC-s & 3.2 $\pm$ 5.6 & \textcolor{blue}{78.5 $\pm$ 4.6} & \textcolor{blue}{83.5 $\pm$ 1.5} & \textcolor{blue}{66.7 $\pm$ 5.8} & \textcolor{blue}{44.5 $\pm$ 29.6} & \textcolor{blue}{45.7 $\pm$ 2.4} & \textcolor{blue}{82.5 $\pm$ 1.4} & \textcolor{blue}{61.1 $\pm$ 2.2} & 42.9 $\pm$ 6.6 & \textcolor{blue}{52.9 $\pm$ 2.7} & \textcolor{blue}{72.6 $\pm$ 14.3}\\
CQ & \textcolor{blue}{5.6 $\pm$ 7.3} & 74.7 $\pm$ 7.6 & 81.8 $\pm$ 0.7 & \textcolor{blue}{61.6 $\pm$ 9.3} & \textcolor{blue}{42.6 $\pm$ 30.6} & \textcolor{blue}{44.8 $\pm$ 2.1} & \textcolor{blue}{71.8 $\pm$ 1.6} & \textcolor{blue}{61.3 $\pm$ 2.7} & 39.6 $\pm$ 5.5 & \textcolor{blue}{53.5 $\pm$ 2.8} & \textcolor{blue}{78.2 $\pm$ 11.1}\\
ComQA & 1.2 $\pm$ 3.0 & 72.1 $\pm$ 6.8 & 81.7 $\pm$ 0.4 & \textcolor{blue}{51.5 $\pm$ 19.1} & \textbf{\textcolor{blue}{58.3 $\pm$ 13.9}} & \textcolor{blue}{41.4 $\pm$ 2.3} & \textcolor{blue}{68.1 $\pm$ 2.2} & \textcolor{blue}{59.0 $\pm$ 1.9} & 39.6 $\pm$ 8.1 & \textcolor{blue}{51.9 $\pm$ 1.7} & \textcolor{blue}{80.9 $\pm$ 8.5}\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & CoLA & SST-2 & MRPC & STS-B & QQP & MNLI & QNLI & RTE & WNLI & SNLI & SciTail \\
\midrule
\emph{Baseline} & \textcolor{orange}{4.7 $\pm$ 8.2} & \textcolor{orange}{77.5 $\pm$ 6.3} & \textcolor{orange}{81.9 $\pm$ 0.7} & \textcolor{orange}{29.9 $\pm$ 10.5} & \textcolor{orange}{25.7 $\pm$ 25.1} & \textcolor{orange}{38.7 $\pm$ 3.2} & \textcolor{orange}{62.4 $\pm$ 9.5} & \textcolor{orange}{54.7 $\pm$ 3.2} & \textcolor{orange}{44.4 $\pm$ 6.3} & \textcolor{orange}{46.7 $\pm$ 4.5} & \textcolor{orange}{64.1 $\pm$ 13.6}\\
SQuAD-1 & \textbf{\textcolor{blue}{8.6 $\pm$ 10.0}} & 74.7 $\pm$ 7.2 & 81.8 $\pm$ 0.7 & \textcolor{blue}{54.3 $\pm$ 8.9} & \textcolor{blue}{38.5 $\pm$ 28.6} & \textcolor{blue}{39.9 $\pm$ 3.2} & \textcolor{blue}{73.9 $\pm$ 2.1} & \textcolor{blue}{56.2 $\pm$ 3.5} & \textcolor{blue}{45.8 $\pm$ 7.6} & \textcolor{blue}{48.4 $\pm$ 3.6} & \textcolor{blue}{70.4 $\pm$ 13.7}\\
SQuAD-2 & \textcolor{blue}{7.5 $\pm$ 10.4} & 77.3 $\pm$ 5.8 & 81.8 $\pm$ 0.8 & \textcolor{blue}{51.4 $\pm$ 9.3} & \textcolor{blue}{38.4 $\pm$ 29.0} & \textcolor{blue}{41.8 $\pm$ 2.5} & \textcolor{blue}{74.8 $\pm$ 1.8} & \textcolor{blue}{56.9 $\pm$ 3.2} & \textcolor{blue}{45.0 $\pm$ 5.7} & \textcolor{blue}{49.3 $\pm$ 3.7} & \textcolor{blue}{71.4 $\pm$ 15.3}\\
NewsQA & 3.3 $\pm$ 5.6 & 76.6 $\pm$ 6.3 & \textcolor{blue}{82.0 $\pm$ 0.7} & \textcolor{blue}{59.4 $\pm$ 8.2} & \textcolor{blue}{45.7 $\pm$ 24.6} & \textcolor{blue}{42.3 $\pm$ 2.6} & \textbf{\textcolor{blue}{77.6 $\pm$ 1.1}} & \textcolor{blue}{59.0 $\pm$ 2.7} & 43.7 $\pm$ 7.5 & \textcolor{blue}{49.9 $\pm$ 2.6} & \textcolor{blue}{77.3 $\pm$ 11.2}\\
HotpotQA & \textcolor{blue}{5.8 $\pm$ 8.4} & \textcolor{blue}{77.8 $\pm$ 3.6} & 81.8 $\pm$ 0.5 & \textcolor{blue}{63.2 $\pm$ 8.5} & \textcolor{blue}{42.6 $\pm$ 28.6} & \textcolor{blue}{42.2 $\pm$ 2.5} & \textcolor{blue}{72.5 $\pm$ 5.6} & \textcolor{blue}{59.4 $\pm$ 1.3} & 44.3 $\pm$ 7.7 & \textcolor{blue}{50.9 $\pm$ 3.5} & \textcolor{blue}{75.8 $\pm$ 12.5}\\
BoolQ & \textcolor{blue}{5.3 $\pm$ 7.3} & 77.2 $\pm$ 6.1 & 81.8 $\pm$ 0.7 & \textcolor{blue}{40.6 $\pm$ 18.9} & \textcolor{blue}{42.2 $\pm$ 28.2} & \textcolor{blue}{39.9 $\pm$ 3.2} & \textcolor{blue}{68.7 $\pm$ 5.0} & \textcolor{blue}{56.5 $\pm$ 2.5} & \textcolor{blue}{44.7 $\pm$ 7.9} & \textcolor{blue}{47.3 $\pm$ 3.8} & \textcolor{blue}{69.1 $\pm$ 13.3}\\
DROP & 4.5 $\pm$ 7.2 & \textcolor{blue}{78.1 $\pm$ 5.7} & \textbf{\textcolor{blue}{82.1 $\pm$ 0.9}} & \textcolor{blue}{41.5 $\pm$ 11.7} & \textcolor{blue}{35.0 $\pm$ 27.2} & \textcolor{blue}{39.4 $\pm$ 3.1} & \textcolor{blue}{67.4 $\pm$ 5.8} & \textcolor{blue}{55.3 $\pm$ 2.9} & 41.3 $\pm$ 5.9 & \textcolor{blue}{48.0 $\pm$ 4.0} & \textcolor{blue}{67.5 $\pm$ 15.0}\\
WikiHop & 4.4 $\pm$ 7.5 & \textbf{\textcolor{blue}{78.5 $\pm$ 3.5}} & 81.9 $\pm$ 0.7 & \textcolor{blue}{46.9 $\pm$ 13.6} & \textcolor{blue}{37.5 $\pm$ 30.2} & \textcolor{blue}{40.9 $\pm$ 2.6} & \textcolor{blue}{70.2 $\pm$ 1.7} & \textcolor{blue}{58.0 $\pm$ 2.6} & 43.5 $\pm$ 8.4 & \textcolor{blue}{50.0 $\pm$ 3.3} & \textcolor{blue}{75.5 $\pm$ 13.5}\\
DuoRC-p & 3.6 $\pm$ 6.8 & 77.0 $\pm$ 4.0 & 81.7 $\pm$ 0.6 & \textcolor{blue}{39.6 $\pm$ 11.1} & \textcolor{blue}{27.8 $\pm$ 25.4} & \textcolor{blue}{39.6 $\pm$ 3.0} & \textcolor{blue}{69.2 $\pm$ 7.2} & \textcolor{blue}{56.5 $\pm$ 3.2} & \textcolor{blue}{46.4 $\pm$ 7.3} & \textcolor{blue}{47.9 $\pm$ 3.7} & \textcolor{blue}{66.7 $\pm$ 11.9}\\
DuoRC-s & 3.0 $\pm$ 5.2 & 75.8 $\pm$ 5.7 & 81.9 $\pm$ 0.7 & \textcolor{blue}{49.5 $\pm$ 12.7} & \textcolor{blue}{29.8 $\pm$ 27.6} & \textcolor{blue}{40.1 $\pm$ 3.3} & \textcolor{blue}{68.8 $\pm$ 9.8} & \textcolor{blue}{55.9 $\pm$ 2.5} & \textbf{\textcolor{blue}{46.6 $\pm$ 8.0}} & \textcolor{blue}{48.0 $\pm$ 3.5} & \textcolor{blue}{64.6 $\pm$ 13.8}\\
CQ & 2.7 $\pm$ 5.9 & 67.8 $\pm$ 5.5 & \textcolor{blue}{82.0 $\pm$ 0.7} & \textcolor{blue}{60.0 $\pm$ 16.0} & \textcolor{blue}{50.0 $\pm$ 20.8} & \textbf{\textcolor{blue}{44.3 $\pm$ 2.3}} & \textcolor{blue}{71.7 $\pm$ 1.4} & \textbf{\textcolor{blue}{60.3 $\pm$ 2.2}} & 41.2 $\pm$ 7.0 & \textcolor{blue}{51.0 $\pm$ 2.7} & \textcolor{blue}{75.8 $\pm$ 12.3}\\
ComQA & 3.1 $\pm$ 6.5 & 76.2 $\pm$ 5.3 & 81.8 $\pm$ 0.7 & \textbf{\textcolor{blue}{67.7 $\pm$ 7.2}} & \textbf{\textcolor{blue}{54.0 $\pm$ 15.3}} & \textcolor{blue}{43.1 $\pm$ 2.2} & \textcolor{blue}{74.0 $\pm$ 1.6} & \textcolor{blue}{60.2 $\pm$ 1.9} & 38.5 $\pm$ 8.0 & \textbf{\textcolor{blue}{51.4 $\pm$ 2.5}} & \textbf{\textcolor{blue}{80.3 $\pm$ 8.4}}\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & CoLA & SST-2 & MRPC & STS-B & QQP & MNLI & QNLI & RTE & WNLI & SNLI & SciTail \\
\midrule
\emph{Baseline} & \textcolor{orange}{51.0} & \textcolor{orange}{91.9} & \textcolor{orange}{84.0} & \textcolor{orange}{85.9} & \textcolor{orange}{87.3} & \textcolor{orange}{84.2} & \textcolor{orange}{91.4} & \textcolor{orange}{60.6} & \textcolor{orange}{45.1} & \textcolor{orange}{90.7} & \textcolor{orange}{93.9}\\
CCG & 46.2 & 90.5 & 83.7 & \textcolor{blue}{86.3} & 86.4 & 83.4 & 90.2 & \textcolor{blue}{61.7} & 35.2 & 90.6 & 93.3\\
POS-PTB & 39.7 & 91.2 & \textcolor{blue}{85.7} & \textcolor{blue}{86.2} & 86.9 & 82.9 & 90.3 & \textcolor{blue}{61.7} & 42.3 & \textbf{\textcolor{blue}{90.8}} & 91.9\\
POS-EWT & 49.4 & \textcolor{blue}{92.0} & \textcolor{blue}{84.6} & \textbf{\textcolor{blue}{86.9}} & 87.2 & 84.1 & 90.9 & \textcolor{blue}{63.2} & \textbf{\textcolor{blue}{56.3}} & 90.6 & 92.9\\
Parent & 47.7 & 91.9 & \textcolor{blue}{84.7} & \textcolor{blue}{86.1} & 87.0 & 84.0 & 90.4 & \textbf{\textcolor{blue}{65.3}} & 35.2 & \textbf{\textcolor{blue}{90.8}} & 92.8\\
GParent & 49.9 & 91.7 & 83.5 & 85.9 & 86.9 & 84.0 & 89.9 & 60.3 & \textcolor{blue}{52.1} & 90.6 & 92.9\\
GGParent & 49.2 & 91.4 & \textcolor{blue}{84.3} & \textcolor{blue}{86.2} & 86.9 & 83.3 & 90.9 & 57.0 & 43.7 & 90.3 & 90.9\\
ST & 42.5 & 91.7 & \textcolor{blue}{84.3} & 85.8 & 86.9 & 83.8 & 90.0 & \textcolor{blue}{62.8} & 35.2 & 90.7 & 93.3\\
Chunk & 48.6 & 90.9 & \textcolor{blue}{85.1} & \textcolor{blue}{86.1} & 86.9 & 84.0 & 91.0 & \textcolor{blue}{62.1} & \textcolor{blue}{46.5} & \textbf{\textcolor{blue}{90.8}} & 93.6\\
NER & \textcolor{blue}{52.9} & 91.1 & \textcolor{blue}{85.5} & \textcolor{blue}{86.4} & 87.0 & 84.1 & 90.9 & \textcolor{blue}{61.4} & 38.0 & \textbf{\textcolor{blue}{90.8}} & 93.3\\
GED & \textcolor{blue}{51.1} & 91.5 & 82.7 & \textcolor{blue}{86.2} & 87.2 & 84.1 & 90.7 & 58.1 & 40.8 & 90.6 & 92.8\\
Conj & \textbf{\textcolor{blue}{53.4}} & \textbf{\textcolor{blue}{92.2}} & \textbf{\textcolor{blue}{86.5}} & \textcolor{blue}{86.5} & 87.2 & 83.9 & 90.4 & \textcolor{blue}{63.9} & 38.0 & 90.7 & \textbf{\textcolor{blue}{94.0}}\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & CoLA & SST-2 & MRPC & STS-B & QQP & MNLI & QNLI & RTE & WNLI & SNLI & SciTail \\
\midrule
\emph{Baseline} & \textcolor{orange}{4.7 $\pm$ 8.2} & \textcolor{orange}{77.5 $\pm$ 6.3} & \textcolor{orange}{81.9 $\pm$ 0.7} & \textcolor{orange}{29.9 $\pm$ 10.5} & \textcolor{orange}{25.7 $\pm$ 25.1} & \textcolor{orange}{38.7 $\pm$ 3.2} & \textcolor{orange}{62.4 $\pm$ 9.5} & \textcolor{orange}{54.7 $\pm$ 3.2} & \textcolor{orange}{44.4 $\pm$ 6.3} & \textcolor{orange}{46.7 $\pm$ 4.5} & \textcolor{orange}{64.1 $\pm$ 13.6}\\
CCG & 0.0 $\pm$ 0.0 & 57.6 $\pm$ 3.2 & 81.5 $\pm$ 0.6 & \textcolor{blue}{63.6 $\pm$ 10.4} & \textcolor{blue}{57.2 $\pm$ 14.9} & \textcolor{blue}{42.8 $\pm$ 2.0} & \textbf{\textcolor{blue}{73.2 $\pm$ 1.1}} & \textcolor{blue}{56.9 $\pm$ 2.6} & \textcolor{blue}{44.7 $\pm$ 7.7} & \textcolor{blue}{48.8 $\pm$ 3.7} & \textcolor{blue}{78.3 $\pm$ 10.3}\\
POS-PTB & 0.2 $\pm$ 1.7 & 56.9 $\pm$ 4.0 & \textbf{\textcolor{blue}{82.3 $\pm$ 0.6}} & \textbf{\textcolor{blue}{68.7 $\pm$ 12.0}} & \textcolor{blue}{52.9 $\pm$ 22.8} & \textcolor{blue}{42.9 $\pm$ 1.0} & \textcolor{blue}{73.0 $\pm$ 0.7} & \textcolor{blue}{58.1 $\pm$ 1.7} & 42.7 $\pm$ 7.3 & \textcolor{blue}{49.9 $\pm$ 2.3} & \textcolor{blue}{80.1 $\pm$ 8.2}\\
POS-EWT & 0.9 $\pm$ 1.9 & 62.6 $\pm$ 4.2 & 81.9 $\pm$ 0.4 & \textcolor{blue}{50.1 $\pm$ 12.3} & \textcolor{blue}{44.1 $\pm$ 27.1} & \textcolor{blue}{42.0 $\pm$ 2.5} & \textcolor{blue}{72.1 $\pm$ 1.0} & \textcolor{blue}{56.3 $\pm$ 3.1} & \textbf{\textcolor{blue}{46.2 $\pm$ 7.1}} & \textcolor{blue}{48.9 $\pm$ 3.7} & \textcolor{blue}{78.0 $\pm$ 11.1}\\
Parent & \textcolor{blue}{10.1 $\pm$ 5.6} & 58.7 $\pm$ 2.9 & \textcolor{blue}{82.0 $\pm$ 0.7} & \textcolor{blue}{51.9 $\pm$ 16.4} & \textcolor{blue}{51.3 $\pm$ 13.7} & \textcolor{blue}{43.5 $\pm$ 2.8} & \textcolor{blue}{72.2 $\pm$ 1.1} & \textbf{\textcolor{blue}{59.7 $\pm$ 2.4}} & 42.5 $\pm$ 6.6 & \textcolor{blue}{49.7 $\pm$ 2.9} & \textcolor{blue}{79.5 $\pm$ 9.0}\\
GParent & \textcolor{blue}{8.1 $\pm$ 7.0} & 58.3 $\pm$ 3.2 & 81.7 $\pm$ 0.5 & \textcolor{blue}{42.4 $\pm$ 20.2} & \textcolor{blue}{51.5 $\pm$ 19.4} & \textcolor{blue}{42.0 $\pm$ 1.8} & \textcolor{blue}{70.9 $\pm$ 1.7} & \textcolor{blue}{58.0 $\pm$ 3.2} & \textcolor{blue}{44.5 $\pm$ 6.7} & \textcolor{blue}{48.0 $\pm$ 3.2} & \textcolor{blue}{77.3 $\pm$ 10.2}\\
GGParent & \textcolor{blue}{6.3 $\pm$ 5.7} & 54.9 $\pm$ 2.3 & \textbf{\textcolor{blue}{82.3 $\pm$ 0.9}} & \textcolor{blue}{30.7 $\pm$ 16.9} & \textcolor{blue}{41.9 $\pm$ 24.7} & \textcolor{blue}{40.8 $\pm$ 1.9} & \textcolor{blue}{68.1 $\pm$ 3.2} & \textcolor{blue}{57.3 $\pm$ 3.2} & 42.6 $\pm$ 8.0 & 43.9 $\pm$ 3.8 & \textcolor{blue}{74.8 $\pm$ 9.7}\\
ST & 1.3 $\pm$ 2.5 & 58.6 $\pm$ 3.0 & \textbf{\textcolor{blue}{82.3 $\pm$ 0.7}} & \textcolor{blue}{62.1 $\pm$ 20.5} & \textbf{\textcolor{blue}{58.2 $\pm$ 15.5}} & \textbf{\textcolor{blue}{44.3 $\pm$ 1.5}} & \textcolor{blue}{71.3 $\pm$ 1.0} & \textcolor{blue}{57.4 $\pm$ 2.0} & \textcolor{blue}{45.1 $\pm$ 5.9} & \textbf{\textcolor{blue}{50.8 $\pm$ 1.5}} & \textbf{\textcolor{blue}{83.2 $\pm$ 1.7}}\\
Chunk & 0.5 $\pm$ 1.6 & 58.8 $\pm$ 5.3 & 81.8 $\pm$ 0.6 & \textcolor{blue}{37.0 $\pm$ 27.4} & \textcolor{blue}{51.0 $\pm$ 22.6} & \textcolor{blue}{43.5 $\pm$ 2.2} & \textcolor{blue}{72.1 $\pm$ 1.6} & \textcolor{blue}{55.1 $\pm$ 3.5} & \textbf{\textcolor{blue}{46.2 $\pm$ 7.8}} & \textcolor{blue}{49.8 $\pm$ 3.7} & \textcolor{blue}{75.3 $\pm$ 13.1}\\
NER & 3.6 $\pm$ 5.6 & \textbf{\textcolor{blue}{77.8 $\pm$ 5.8}} & 81.7 $\pm$ 0.5 & 26.9 $\pm$ 18.8 & \textcolor{blue}{50.9 $\pm$ 21.4} & \textcolor{blue}{42.6 $\pm$ 2.9} & \textcolor{blue}{67.8 $\pm$ 6.8} & \textcolor{blue}{55.9 $\pm$ 2.1} & \textcolor{blue}{45.8 $\pm$ 7.1} & \textcolor{blue}{48.4 $\pm$ 3.0} & \textcolor{blue}{72.7 $\pm$ 14.7}\\
GED & \textbf{\textcolor{blue}{12.3 $\pm$ 11.8}} & 65.5 $\pm$ 8.0 & 81.5 $\pm$ 0.4 & \textcolor{blue}{50.4 $\pm$ 11.1} & \textcolor{blue}{40.7 $\pm$ 24.7} & \textcolor{blue}{41.1 $\pm$ 2.0} & \textcolor{blue}{69.6 $\pm$ 1.7} & \textcolor{blue}{56.9 $\pm$ 2.4} & 39.2 $\pm$ 6.9 & \textcolor{blue}{49.0 $\pm$ 3.6} & \textcolor{blue}{69.9 $\pm$ 14.9}\\
Conj & \textcolor{blue}{5.6 $\pm$ 8.3} & 68.5 $\pm$ 4.5 & \textcolor{blue}{82.1 $\pm$ 0.8} & \textcolor{blue}{51.6 $\pm$ 15.0} & \textcolor{blue}{40.8 $\pm$ 30.1} & \textcolor{blue}{42.3 $\pm$ 3.0} & \textcolor{blue}{72.4 $\pm$ 2.1} & \textcolor{blue}{58.2 $\pm$ 1.8} & 42.7 $\pm$ 5.7 & \textcolor{blue}{48.9 $\pm$ 2.9} & \textcolor{blue}{74.8 $\pm$ 14.6}\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & CoLA & SST-2 & MRPC & STS-B & QQP & MNLI & QNLI & RTE & WNLI & SNLI & SciTail \\
\midrule
\emph{Baseline} & \textcolor{orange}{4.7 $\pm$ 8.2} & \textcolor{orange}{77.5 $\pm$ 6.3} & \textcolor{orange}{81.9 $\pm$ 0.7} & \textcolor{orange}{29.9 $\pm$ 10.5} & \textcolor{orange}{25.7 $\pm$ 25.1} & \textcolor{orange}{38.7 $\pm$ 3.2} & \textcolor{orange}{62.4 $\pm$ 9.5} & \textcolor{orange}{54.7 $\pm$ 3.2} & \textcolor{orange}{44.4 $\pm$ 6.3} & \textcolor{orange}{46.7 $\pm$ 4.5} & \textcolor{orange}{64.1 $\pm$ 13.6}\\
CCG & 0.2 $\pm$ 1.0 & 57.9 $\pm$ 4.5 & 81.4 $\pm$ 0.4 & 1.4 $\pm$ 16.1 & \textcolor{blue}{30.6 $\pm$ 28.1} & 36.4 $\pm$ 3.2 & \textcolor{blue}{65.0 $\pm$ 8.4} & 53.2 $\pm$ 4.0 & \textcolor{blue}{49.0 $\pm$ 6.1} & 39.0 $\pm$ 4.6 & 56.4 $\pm$ 9.6\\
POS-PTB & 0.3 $\pm$ 1.4 & 58.8 $\pm$ 3.7 & \textbf{\textcolor{blue}{82.1 $\pm$ 0.6}} & 0.9 $\pm$ 12.1 & \textcolor{blue}{29.3 $\pm$ 27.5} & 37.9 $\pm$ 3.6 & \textcolor{blue}{63.6 $\pm$ 8.1} & 54.6 $\pm$ 4.0 & \textcolor{blue}{45.7 $\pm$ 7.6} & 41.9 $\pm$ 5.0 & \textcolor{blue}{65.2 $\pm$ 13.8}\\
POS-EWT & 0.3 $\pm$ 0.7 & 60.0 $\pm$ 6.5 & 81.6 $\pm$ 0.5 & 4.1 $\pm$ 7.3 & 23.9 $\pm$ 25.3 & 38.1 $\pm$ 3.2 & \textcolor{blue}{68.0 $\pm$ 4.0} & \textcolor{blue}{56.6 $\pm$ 2.4} & \textcolor{blue}{46.1 $\pm$ 7.2} & 41.0 $\pm$ 4.3 & \textcolor{blue}{65.8 $\pm$ 14.1}\\
Parent & 0.0 $\pm$ 0.9 & 62.6 $\pm$ 5.8 & 81.5 $\pm$ 0.6 & 7.7 $\pm$ 20.9 & \textcolor{blue}{39.4 $\pm$ 29.1} & \textcolor{blue}{40.8 $\pm$ 3.2} & \textcolor{blue}{67.8 $\pm$ 5.9} & \textcolor{blue}{58.8 $\pm$ 3.1} & \textcolor{blue}{44.5 $\pm$ 7.7} & 45.2 $\pm$ 4.4 & \textbf{\textcolor{blue}{79.9 $\pm$ 7.7}}\\
GParent & 1.3 $\pm$ 3.9 & 60.6 $\pm$ 4.7 & 81.7 $\pm$ 0.6 & 22.0 $\pm$ 23.3 & \textcolor{blue}{47.1 $\pm$ 27.3} & \textcolor{blue}{40.1 $\pm$ 2.8} & \textcolor{blue}{69.9 $\pm$ 4.6} & \textcolor{blue}{56.6 $\pm$ 2.0} & \textcolor{blue}{45.4 $\pm$ 7.0} & 44.1 $\pm$ 4.3 & \textcolor{blue}{72.5 $\pm$ 14.3}\\
GGParent & 1.0 $\pm$ 2.9 & 64.5 $\pm$ 5.2 & 81.4 $\pm$ 0.4 & 11.0 $\pm$ 16.6 & \textcolor{blue}{40.3 $\pm$ 30.0} & \textcolor{blue}{40.3 $\pm$ 3.2} & \textcolor{blue}{66.3 $\pm$ 8.0} & \textcolor{blue}{56.9 $\pm$ 3.1} & 44.4 $\pm$ 6.7 & 46.4 $\pm$ 5.1 & \textcolor{blue}{71.0 $\pm$ 15.0}\\
ST & 0.7 $\pm$ 3.0 & 59.2 $\pm$ 4.7 & 81.6 $\pm$ 0.4 & 2.6 $\pm$ 11.6 & 22.1 $\pm$ 24.1 & 37.2 $\pm$ 4.0 & 60.3 $\pm$ 8.3 & 54.5 $\pm$ 3.7 & \textcolor{blue}{45.3 $\pm$ 6.2} & 39.6 $\pm$ 4.3 & 59.9 $\pm$ 11.7\\
Chunk & 0.0 $\pm$ 0.0 & 60.5 $\pm$ 3.8 & 81.6 $\pm$ 0.5 & 8.7 $\pm$ 24.8 & \textbf{\textcolor{blue}{47.2 $\pm$ 24.7}} & \textcolor{blue}{40.6 $\pm$ 4.2} & \textcolor{blue}{68.6 $\pm$ 5.3} & \textbf{\textcolor{blue}{59.3 $\pm$ 2.6}} & \textbf{\textcolor{blue}{49.7 $\pm$ 8.2}} & 43.3 $\pm$ 6.4 & \textcolor{blue}{74.8 $\pm$ 12.0}\\
NER & \textcolor{blue}{4.9 $\pm$ 6.1} & 76.8 $\pm$ 2.7 & 81.7 $\pm$ 0.6 & 14.5 $\pm$ 23.9 & \textcolor{blue}{43.5 $\pm$ 26.5} & \textcolor{blue}{41.8 $\pm$ 2.8} & \textcolor{blue}{70.5 $\pm$ 3.7} & \textcolor{blue}{57.2 $\pm$ 3.2} & 43.7 $\pm$ 6.8 & \textcolor{blue}{46.8 $\pm$ 5.1} & \textcolor{blue}{70.6 $\pm$ 14.1}\\
GED & \textbf{\textcolor{blue}{8.5 $\pm$ 10.2}} & 74.5 $\pm$ 8.7 & 81.9 $\pm$ 0.6 & \textcolor{blue}{39.7 $\pm$ 14.5} & \textcolor{blue}{33.6 $\pm$ 28.3} & \textcolor{blue}{39.4 $\pm$ 2.8} & \textcolor{blue}{64.2 $\pm$ 6.6} & \textcolor{blue}{56.0 $\pm$ 2.6} & 43.6 $\pm$ 6.2 & \textcolor{blue}{47.8 $\pm$ 4.1} & \textcolor{blue}{69.0 $\pm$ 14.4}\\
Conj & 4.6 $\pm$ 6.5 & 73.9 $\pm$ 6.0 & \textcolor{blue}{82.0 $\pm$ 0.6} & \textbf{\textcolor{blue}{45.6 $\pm$ 14.0}} & \textbf{\textcolor{blue}{47.2 $\pm$ 27.4}} & \textbf{\textcolor{blue}{43.0 $\pm$ 2.7}} & \textbf{\textcolor{blue}{70.7 $\pm$ 4.1}} & \textcolor{blue}{58.2 $\pm$ 2.1} & 43.2 $\pm$ 5.8 & \textbf{\textcolor{blue}{49.2 $\pm$ 4.0}} & \textcolor{blue}{74.6 $\pm$ 16.0}\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & SQuAD-1 & SQuAD-2 & NewsQA & HotpotQA & BoolQ & DROP & WikiHop & DuoRC-p & DuoRC-s & CQ & ComQA \\
\midrule
\emph{Baseline} & \textcolor{orange}{87.9} & \textcolor{orange}{71.9} & \textcolor{orange}{64.1} & \textcolor{orange}{67.9} & \textcolor{orange}{65.7} & \textcolor{orange}{22.4} & \textcolor{orange}{62.8} & \textcolor{orange}{50.6} & \textcolor{orange}{63.3} & \textcolor{orange}{30.5} & \textcolor{orange}{63.2}\\
CoLA & 87.8 & 70.1 & \textcolor{blue}{64.6} & \textcolor{blue}{68.2} & 64.9 & 22.3 & \textcolor{blue}{62.9} & \textcolor{blue}{51.0} & \textbf{\textcolor{blue}{63.8}} & 30.0 & 62.7\\
SST-2 & 87.7 & 71.3 & \textcolor{blue}{64.9} & \textcolor{blue}{68.3} & \textcolor{blue}{68.0} & 22.2 & \textcolor{blue}{63.1} & \textbf{\textcolor{blue}{51.1}} & 63.2 & 28.1 & 62.2\\
MRPC & 87.8 & 67.7 & 63.8 & 66.4 & \textcolor{blue}{66.4} & 22.4 & 62.5 & \textcolor{blue}{51.0} & 63.1 & 26.9 & 62.5\\
STS-B & 87.9 & 70.1 & 64.0 & 66.2 & 64.9 & 22.1 & \textbf{\textcolor{blue}{63.4}} & \textcolor{blue}{51.0} & 62.4 & 29.7 & 62.9\\
QQP & 87.9 & 71.5 & 64.0 & \textcolor{blue}{68.8} & 64.9 & 22.1 & \textcolor{blue}{63.2} & 50.5 & 62.0 & \textcolor{blue}{33.2} & 61.4\\
MNLI & 87.4 & \textcolor{blue}{72.8} & \textcolor{blue}{64.9} & \textcolor{blue}{68.7} & \textbf{\textcolor{blue}{69.8}} & \textcolor{blue}{22.7} & \textcolor{blue}{63.3} & \textcolor{blue}{50.7} & 62.6 & \textbf{\textcolor{blue}{35.5}} & 61.6\\
QNLI & \textbf{\textcolor{blue}{88.2}} & \textcolor{blue}{73.4} & \textcolor{blue}{64.7} & \textcolor{blue}{69.0} & \textcolor{blue}{66.9} & \textcolor{blue}{22.5} & \textcolor{blue}{63.3} & 50.5 & 62.8 & \textcolor{blue}{33.6} & 62.0\\
RTE & 87.9 & 71.4 & 64.0 & \textcolor{blue}{68.1} & 64.2 & \textbf{\textcolor{blue}{22.8}} & \textcolor{blue}{63.1} & \textcolor{blue}{50.8} & \textcolor{blue}{63.7} & \textcolor{blue}{31.7} & 62.6\\
WNLI & 87.9 & 70.3 & \textcolor{blue}{64.3} & 67.9 & 65.3 & 22.3 & 62.3 & \textcolor{blue}{50.7} & \textcolor{blue}{63.7} & \textcolor{blue}{32.5} & 61.9\\
SNLI & \textcolor{blue}{88.0} & \textbf{\textcolor{blue}{74.3}} & \textbf{\textcolor{blue}{65.1}} & \textcolor{blue}{68.7} & \textcolor{blue}{68.2} & 22.4 & 62.8 & \textcolor{blue}{50.9} & 62.9 & 28.8 & 62.1\\
SciTail & 87.9 & 71.3 & \textcolor{blue}{64.5} & \textbf{\textcolor{blue}{69.4}} & \textcolor{blue}{68.3} & \textcolor{blue}{22.7} & \textcolor{blue}{63.3} & \textcolor{blue}{51.0} & 63.0 & \textcolor{blue}{33.0} & 61.6\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & SQuAD-1 & SQuAD-2 & NewsQA & HotpotQA & BoolQ & DROP & WikiHop & DuoRC-p & DuoRC-s & CQ & ComQA \\
\midrule
\emph{Baseline} & \textcolor{orange}{26.8 $\pm$ 6.0} & \textcolor{orange}{50.1 $\pm$ 0.1} & \textcolor{orange}{28.8 $\pm$ 4.9} & \textcolor{orange}{23.3 $\pm$ 4.0} & \textcolor{orange}{62.2 $\pm$ 0.0} & \textcolor{orange}{19.4 $\pm$ 11.8} & \textcolor{orange}{25.5 $\pm$ 4.7} & \textcolor{orange}{41.6 $\pm$ 1.1} & \textcolor{orange}{38.9 $\pm$ 3.3} & \textcolor{orange}{30.7 $\pm$ 2.5} & \textcolor{orange}{39.1 $\pm$ 1.2}\\
CoLA & 26.2 $\pm$ 6.3 & 50.0 $\pm$ 0.1 & \textcolor{blue}{30.4 $\pm$ 5.0} & \textcolor{blue}{24.2 $\pm$ 3.4} & 62.2 $\pm$ 0.0 & \textcolor{blue}{20.5 $\pm$ 13.8} & \textcolor{blue}{27.3 $\pm$ 3.7} & \textcolor{blue}{42.2 $\pm$ 1.2} & \textcolor{blue}{41.5 $\pm$ 3.3} & \textcolor{blue}{31.2 $\pm$ 1.5} & \textcolor{blue}{39.2 $\pm$ 1.2}\\
SST-2 & 22.4 $\pm$ 6.1 & 50.1 $\pm$ 0.0 & \textcolor{blue}{30.4 $\pm$ 3.9} & \textcolor{blue}{25.5 $\pm$ 4.6} & 62.2 $\pm$ 0.0 & \textcolor{blue}{34.7 $\pm$ 14.3} & \textcolor{blue}{26.7 $\pm$ 3.5} & \textcolor{blue}{41.8 $\pm$ 1.2} & \textcolor{blue}{39.8 $\pm$ 2.7} & \textcolor{blue}{30.9 $\pm$ 2.6} & 38.7 $\pm$ 1.5\\
MRPC & 23.4 $\pm$ 4.8 & 50.1 $\pm$ 0.0 & 25.7 $\pm$ 3.9 & 21.2 $\pm$ 2.1 & 62.2 $\pm$ 0.0 & 12.0 $\pm$ 11.1 & 23.9 $\pm$ 3.3 & 39.7 $\pm$ 1.7 & 35.0 $\pm$ 5.3 & \textcolor{blue}{31.8 $\pm$ 2.3} & 38.6 $\pm$ 1.1\\
STS-B & \textcolor{blue}{34.1 $\pm$ 4.2} & 50.0 $\pm$ 0.0 & 24.6 $\pm$ 2.1 & 23.3 $\pm$ 3.0 & 62.2 $\pm$ 0.0 & \textbf{\textcolor{blue}{40.1 $\pm$ 20.6}} & 23.7 $\pm$ 4.5 & 40.0 $\pm$ 1.8 & 35.5 $\pm$ 2.3 & \textcolor{blue}{30.8 $\pm$ 2.3} & 38.2 $\pm$ 1.0\\
QQP & \textcolor{blue}{29.8 $\pm$ 6.6} & 50.0 $\pm$ 0.1 & \textcolor{blue}{32.3 $\pm$ 3.6} & \textcolor{blue}{31.3 $\pm$ 4.9} & 62.2 $\pm$ 0.0 & 17.3 $\pm$ 11.2 & 23.0 $\pm$ 4.5 & \textcolor{blue}{42.0 $\pm$ 1.4} & \textcolor{blue}{40.4 $\pm$ 3.2} & \textbf{\textcolor{blue}{33.1 $\pm$ 2.0}} & 38.6 $\pm$ 1.5\\
MNLI & \textcolor{blue}{36.6 $\pm$ 2.6} & 50.1 $\pm$ 0.0 & \textcolor{blue}{35.6 $\pm$ 2.8} & \textcolor{blue}{27.5 $\pm$ 3.0} & 62.2 $\pm$ 0.0 & 15.2 $\pm$ 9.2 & \textcolor{blue}{26.8 $\pm$ 2.9} & \textcolor{blue}{42.7 $\pm$ 1.6} & \textcolor{blue}{40.5 $\pm$ 3.1} & \textcolor{blue}{32.7 $\pm$ 2.3} & 39.0 $\pm$ 1.5\\
QNLI & \textbf{\textcolor{blue}{57.1 $\pm$ 3.3}} & \textbf{\textcolor{blue}{50.4 $\pm$ 0.5}} & \textbf{\textcolor{blue}{41.5 $\pm$ 5.8}} & \textbf{\textcolor{blue}{34.3 $\pm$ 7.2}} & 62.2 $\pm$ 0.0 & \textcolor{blue}{31.6 $\pm$ 13.0} & \textbf{\textcolor{blue}{28.0 $\pm$ 3.8}} & \textbf{\textcolor{blue}{45.2 $\pm$ 1.7}} & \textbf{\textcolor{blue}{50.7 $\pm$ 1.8}} & \textcolor{blue}{32.9 $\pm$ 2.1} & \textbf{\textcolor{blue}{39.4 $\pm$ 1.9}}\\
RTE & 25.9 $\pm$ 5.7 & 50.0 $\pm$ 0.1 & 28.7 $\pm$ 4.9 & 21.8 $\pm$ 4.4 & 62.2 $\pm$ 0.0 & 18.0 $\pm$ 11.6 & 24.8 $\pm$ 4.8 & 41.5 $\pm$ 1.2 & \textcolor{blue}{39.1 $\pm$ 3.8} & 30.6 $\pm$ 1.8 & 38.9 $\pm$ 1.1\\
WNLI & 25.8 $\pm$ 6.1 & 50.0 $\pm$ 0.1 & \textcolor{blue}{30.1 $\pm$ 4.2} & \textcolor{blue}{23.7 $\pm$ 3.7} & 62.2 $\pm$ 0.0 & 16.0 $\pm$ 10.0 & \textcolor{blue}{26.2 $\pm$ 4.5} & \textcolor{blue}{41.9 $\pm$ 0.8} & \textcolor{blue}{39.2 $\pm$ 3.4} & \textcolor{blue}{31.2 $\pm$ 2.2} & 38.8 $\pm$ 1.5\\
SNLI & \textcolor{blue}{31.2 $\pm$ 4.5} & 50.0 $\pm$ 0.1 & \textcolor{blue}{36.7 $\pm$ 1.6} & \textcolor{blue}{24.9 $\pm$ 3.0} & 62.2 $\pm$ 0.0 & \textcolor{blue}{23.8 $\pm$ 12.6} & \textcolor{blue}{26.0 $\pm$ 2.6} & \textcolor{blue}{43.2 $\pm$ 1.4} & \textcolor{blue}{41.3 $\pm$ 3.0} & \textcolor{blue}{32.0 $\pm$ 2.0} & \textcolor{blue}{39.3 $\pm$ 1.4}\\
SciTail & \textcolor{blue}{29.9 $\pm$ 5.7} & 50.1 $\pm$ 0.0 & 28.7 $\pm$ 3.8 & 22.4 $\pm$ 3.6 & 62.2 $\pm$ 0.0 & \textcolor{blue}{35.2 $\pm$ 16.0} & 23.1 $\pm$ 4.5 & 41.1 $\pm$ 2.1 & \textcolor{blue}{40.4 $\pm$ 3.7} & \textcolor{blue}{31.7 $\pm$ 1.9} & 38.7 $\pm$ 1.3\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & SQuAD-1 & SQuAD-2 & NewsQA & HotpotQA & BoolQ & DROP & WikiHop & DuoRC-p & DuoRC-s & CQ & ComQA \\
\midrule
\emph{Baseline} & \textcolor{orange}{26.8 $\pm$ 6.0} & \textcolor{orange}{50.1 $\pm$ 0.1} & \textcolor{orange}{28.8 $\pm$ 4.9} & \textcolor{orange}{23.3 $\pm$ 4.0} & \textcolor{orange}{62.2 $\pm$ 0.0} & \textcolor{orange}{19.4 $\pm$ 11.8} & \textcolor{orange}{25.5 $\pm$ 4.7} & \textcolor{orange}{41.6 $\pm$ 1.1} & \textcolor{orange}{38.9 $\pm$ 3.3} & \textcolor{orange}{30.7 $\pm$ 2.5} & \textcolor{orange}{39.1 $\pm$ 1.2}\\
CoLA & \textcolor{blue}{27.3 $\pm$ 6.0} & 50.0 $\pm$ 0.2 & \textcolor{blue}{29.3 $\pm$ 4.6} & \textbf{\textcolor{blue}{23.8 $\pm$ 4.2}} & 62.2 $\pm$ 0.0 & 17.0 $\pm$ 10.4 & 25.0 $\pm$ 4.5 & \textbf{\textcolor{blue}{41.8 $\pm$ 1.1}} & \textbf{\textcolor{blue}{40.1 $\pm$ 3.1}} & \textcolor{blue}{31.2 $\pm$ 1.5} & \textcolor{blue}{39.3 $\pm$ 1.1}\\
SST-2 & 26.5 $\pm$ 6.0 & 50.1 $\pm$ 0.1 & \textcolor{blue}{29.0 $\pm$ 4.6} & \textcolor{blue}{23.4 $\pm$ 3.9} & 62.2 $\pm$ 0.0 & \textcolor{blue}{22.4 $\pm$ 12.7} & 25.5 $\pm$ 4.5 & 41.5 $\pm$ 1.0 & \textcolor{blue}{39.3 $\pm$ 3.2} & \textcolor{blue}{30.9 $\pm$ 1.9} & \textbf{\textcolor{blue}{39.4 $\pm$ 1.1}}\\
MRPC & 23.4 $\pm$ 4.5 & 50.0 $\pm$ 0.1 & 25.9 $\pm$ 3.6 & 21.2 $\pm$ 2.1 & 62.2 $\pm$ 0.0 & 18.8 $\pm$ 12.3 & 25.3 $\pm$ 4.5 & 41.2 $\pm$ 1.0 & 36.7 $\pm$ 3.9 & \textcolor{blue}{31.4 $\pm$ 2.3} & 38.7 $\pm$ 1.7\\
STS-B & 26.3 $\pm$ 4.5 & 50.1 $\pm$ 0.0 & 24.6 $\pm$ 2.5 & 21.5 $\pm$ 1.5 & 62.2 $\pm$ 0.0 & \textcolor{blue}{26.8 $\pm$ 15.4} & 24.0 $\pm$ 4.5 & 41.2 $\pm$ 1.2 & 36.7 $\pm$ 3.7 & \textcolor{blue}{31.5 $\pm$ 2.1} & 38.5 $\pm$ 1.3\\
QQP & 19.0 $\pm$ 4.0 & 50.0 $\pm$ 0.1 & 26.9 $\pm$ 2.8 & 22.4 $\pm$ 2.5 & 62.2 $\pm$ 0.0 & 19.2 $\pm$ 11.3 & 24.4 $\pm$ 4.8 & 41.4 $\pm$ 1.1 & 37.3 $\pm$ 2.9 & \textcolor{blue}{31.5 $\pm$ 2.1} & 38.7 $\pm$ 1.0\\
MNLI & 26.7 $\pm$ 6.3 & 50.0 $\pm$ 0.1 & 28.2 $\pm$ 5.0 & 22.4 $\pm$ 3.8 & 62.2 $\pm$ 0.0 & 16.9 $\pm$ 11.0 & 25.0 $\pm$ 4.9 & 41.6 $\pm$ 1.4 & \textcolor{blue}{39.4 $\pm$ 3.6} & 30.7 $\pm$ 1.7 & 38.7 $\pm$ 1.3\\
QNLI & \textbf{\textcolor{blue}{30.8 $\pm$ 4.9}} & 50.1 $\pm$ 0.0 & 28.4 $\pm$ 5.2 & 22.0 $\pm$ 4.1 & 62.2 $\pm$ 0.0 & \textbf{\textcolor{blue}{29.5 $\pm$ 16.3}} & 24.9 $\pm$ 4.7 & 41.5 $\pm$ 1.2 & 37.7 $\pm$ 5.1 & 30.3 $\pm$ 2.9 & 38.7 $\pm$ 1.2\\
RTE & 26.4 $\pm$ 5.6 & 50.0 $\pm$ 0.1 & 28.4 $\pm$ 4.5 & 22.7 $\pm$ 3.9 & 62.2 $\pm$ 0.0 & 18.4 $\pm$ 11.0 & 25.1 $\pm$ 5.2 & 41.5 $\pm$ 1.3 & \textcolor{blue}{39.4 $\pm$ 3.0} & \textcolor{blue}{30.8 $\pm$ 2.1} & 38.7 $\pm$ 1.2\\
WNLI & 23.6 $\pm$ 4.6 & 50.1 $\pm$ 0.0 & 26.0 $\pm$ 3.8 & 21.6 $\pm$ 2.2 & 62.2 $\pm$ 0.0 & \textcolor{blue}{23.8 $\pm$ 13.5} & 25.4 $\pm$ 4.1 & 41.2 $\pm$ 1.1 & 37.1 $\pm$ 2.9 & \textbf{\textcolor{blue}{31.9 $\pm$ 2.1}} & 38.9 $\pm$ 1.2\\
SNLI & 23.6 $\pm$ 5.7 & 50.0 $\pm$ 0.1 & \textcolor{blue}{29.2 $\pm$ 4.5} & \textcolor{blue}{23.4 $\pm$ 2.9} & 62.2 $\pm$ 0.0 & 16.6 $\pm$ 10.1 & \textbf{\textcolor{blue}{25.6 $\pm$ 3.9}} & \textbf{\textcolor{blue}{41.8 $\pm$ 1.0}} & 38.7 $\pm$ 3.6 & 30.7 $\pm$ 2.1 & 39.0 $\pm$ 1.3\\
SciTail & 26.0 $\pm$ 6.1 & 50.0 $\pm$ 0.1 & \textbf{\textcolor{blue}{29.8 $\pm$ 4.3}} & 22.8 $\pm$ 4.0 & 62.2 $\pm$ 0.0 & \textcolor{blue}{19.6 $\pm$ 11.3} & 24.6 $\pm$ 4.9 & \textbf{\textcolor{blue}{41.8 $\pm$ 1.1}} & \textcolor{blue}{39.8 $\pm$ 3.2} & \textcolor{blue}{31.2 $\pm$ 2.3} & 38.8 $\pm$ 1.3\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & SQuAD-1 & SQuAD-2 & NewsQA & HotpotQA & BoolQ & DROP & WikiHop & DuoRC-p & DuoRC-s & CQ & ComQA \\
\midrule
\emph{Baseline} & \textcolor{orange}{87.9} & \textcolor{orange}{71.9} & \textcolor{orange}{64.1} & \textcolor{orange}{67.9} & \textcolor{orange}{65.7} & \textcolor{orange}{22.4} & \textcolor{orange}{62.8} & \textcolor{orange}{50.6} & \textcolor{orange}{63.3} & \textcolor{orange}{30.5} & \textcolor{orange}{63.2}\\
CCG & 87.0 & 68.1 & 63.8 & 66.3 & 65.5 & 22.0 & 62.2 & 49.7 & 62.1 & 30.5 & 61.1\\
POS-PTB & 87.4 & 70.2 & 62.2 & 65.8 & 64.7 & 21.6 & 62.2 & 49.7 & \textcolor{blue}{63.5} & 28.4 & 62.8\\
POS-EWT & 85.9 & 66.7 & 62.6 & 66.2 & 65.4 & 22.0 & 62.6 & 50.2 & \textbf{\textcolor{blue}{63.8}} & \textcolor{blue}{33.7} & 61.5\\
Parent & 87.4 & 69.5 & \textcolor{blue}{64.4} & 67.9 & \textcolor{blue}{66.4} & 21.9 & \textcolor{blue}{63.1} & \textbf{\textcolor{blue}{51.3}} & 63.3 & \textcolor{blue}{34.3} & 62.3\\
GParent & 87.6 & 70.2 & 64.1 & 67.9 & \textcolor{blue}{65.8} & \textbf{\textcolor{blue}{22.7}} & 61.9 & 50.5 & 62.8 & \textbf{\textcolor{blue}{35.1}} & 62.2\\
GGParent & 87.7 & 71.0 & \textcolor{blue}{64.8} & 67.1 & \textbf{\textcolor{blue}{67.0}} & 21.8 & 62.1 & 50.6 & 61.8 & 28.8 & 63.1\\
ST & 87.6 & 70.7 & 62.6 & \textcolor{blue}{68.0} & 63.7 & 21.9 & 61.7 & 50.3 & 63.2 & 30.2 & 61.6\\
Chunk & 87.8 & 69.1 & 62.3 & 66.4 & 65.6 & \textcolor{blue}{22.5} & 62.6 & \textcolor{blue}{51.2} & 62.9 & 30.0 & 61.1\\
NER & \textbf{\textcolor{blue}{88.1}} & 70.0 & 63.7 & 67.0 & \textcolor{blue}{66.6} & \textcolor{blue}{22.5} & 62.6 & \textcolor{blue}{51.1} & \textcolor{blue}{63.6} & \textcolor{blue}{34.6} & 62.6\\
GED & 87.5 & 69.7 & \textbf{\textcolor{blue}{65.0}} & 67.8 & 65.2 & 22.3 & \textcolor{blue}{63.0} & \textcolor{blue}{50.7} & 62.4 & 30.5 & 62.3\\
Conj & 87.8 & 70.6 & \textcolor{blue}{64.7} & \textbf{\textcolor{blue}{68.3}} & \textcolor{blue}{66.3} & 21.8 & \textbf{\textcolor{blue}{63.2}} & 50.6 & 61.8 & \textcolor{blue}{30.7} & \textbf{\textcolor{blue}{64.3}}\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & SQuAD-1 & SQuAD-2 & NewsQA & HotpotQA & BoolQ & DROP & WikiHop & DuoRC-p & DuoRC-s & CQ & ComQA \\
\midrule
\emph{Baseline} & \textcolor{orange}{26.8 $\pm$ 6.0} & \textcolor{orange}{50.1 $\pm$ 0.1} & \textcolor{orange}{28.8 $\pm$ 4.9} & \textcolor{orange}{23.3 $\pm$ 4.0} & \textcolor{orange}{62.2 $\pm$ 0.0} & \textcolor{orange}{19.4 $\pm$ 11.8} & \textcolor{orange}{25.5 $\pm$ 4.7} & \textcolor{orange}{41.6 $\pm$ 1.1} & \textcolor{orange}{38.9 $\pm$ 3.3} & \textcolor{orange}{30.7 $\pm$ 2.5} & \textcolor{orange}{39.1 $\pm$ 1.2}\\
CCG & 15.0 $\pm$ 0.9 & 50.1 $\pm$ 0.0 & 19.9 $\pm$ 2.5 & 19.9 $\pm$ 1.8 & 62.2 $\pm$ 0.0 & \textcolor{blue}{59.7 $\pm$ 5.4} & 16.4 $\pm$ 1.7 & 36.0 $\pm$ 1.5 & 26.1 $\pm$ 7.7 & \textcolor{blue}{31.1 $\pm$ 2.9} & 37.8 $\pm$ 1.7\\
POS-PTB & 14.7 $\pm$ 0.8 & 50.1 $\pm$ 0.0 & 15.7 $\pm$ 2.5 & 15.4 $\pm$ 2.2 & 62.2 $\pm$ 0.0 & \textcolor{blue}{59.5 $\pm$ 3.4} & 17.8 $\pm$ 1.7 & 35.9 $\pm$ 2.0 & 16.6 $\pm$ 7.6 & 29.9 $\pm$ 2.0 & 37.2 $\pm$ 1.2\\
POS-EWT & 14.2 $\pm$ 1.1 & 50.1 $\pm$ 0.0 & 16.9 $\pm$ 2.4 & 17.2 $\pm$ 2.5 & 62.2 $\pm$ 0.0 & \textbf{\textcolor{blue}{60.0 $\pm$ 4.0}} & 22.9 $\pm$ 2.0 & 36.7 $\pm$ 2.5 & 20.4 $\pm$ 9.7 & \textcolor{blue}{32.2 $\pm$ 2.1} & 38.2 $\pm$ 1.4\\
Parent & 19.1 $\pm$ 3.8 & 50.1 $\pm$ 0.1 & 23.8 $\pm$ 1.7 & 22.5 $\pm$ 2.0 & 62.2 $\pm$ 0.0 & \textcolor{blue}{47.8 $\pm$ 14.9} & 22.2 $\pm$ 2.5 & 37.7 $\pm$ 1.7 & 29.8 $\pm$ 3.8 & \textcolor{blue}{32.0 $\pm$ 2.4} & 38.7 $\pm$ 1.4\\
GParent & 14.3 $\pm$ 0.7 & 50.1 $\pm$ 0.0 & 23.4 $\pm$ 2.2 & 19.6 $\pm$ 2.0 & 62.2 $\pm$ 0.0 & \textcolor{blue}{49.5 $\pm$ 19.0} & 19.0 $\pm$ 1.7 & 38.0 $\pm$ 2.0 & 26.1 $\pm$ 6.0 & \textcolor{blue}{31.6 $\pm$ 2.1} & 38.0 $\pm$ 1.1\\
GGParent & 13.7 $\pm$ 0.4 & 50.1 $\pm$ 0.0 & 23.5 $\pm$ 2.7 & 17.9 $\pm$ 2.5 & 62.2 $\pm$ 0.0 & \textcolor{blue}{38.1 $\pm$ 17.1} & 17.1 $\pm$ 1.4 & 37.9 $\pm$ 2.2 & 27.0 $\pm$ 6.1 & \textcolor{blue}{32.0 $\pm$ 2.2} & 37.8 $\pm$ 1.7\\
ST & 12.8 $\pm$ 0.6 & 50.1 $\pm$ 0.0 & 16.8 $\pm$ 3.3 & 15.5 $\pm$ 2.6 & 62.2 $\pm$ 0.0 & \textbf{\textcolor{blue}{60.0 $\pm$ 3.9}} & 16.7 $\pm$ 1.3 & 36.8 $\pm$ 1.6 & 16.6 $\pm$ 7.4 & 29.4 $\pm$ 2.2 & 36.8 $\pm$ 1.4\\
Chunk & 20.8 $\pm$ 4.7 & 50.1 $\pm$ 0.0 & 22.5 $\pm$ 3.2 & 21.7 $\pm$ 4.1 & 62.2 $\pm$ 0.0 & \textcolor{blue}{52.5 $\pm$ 12.9} & 18.7 $\pm$ 3.5 & 37.5 $\pm$ 1.7 & 28.6 $\pm$ 6.6 & \textcolor{blue}{31.7 $\pm$ 2.3} & 38.7 $\pm$ 1.4\\
NER & 14.8 $\pm$ 1.2 & 50.1 $\pm$ 0.0 & 26.0 $\pm$ 4.0 & 18.7 $\pm$ 2.5 & 62.2 $\pm$ 0.0 & \textcolor{blue}{25.4 $\pm$ 20.2} & 22.5 $\pm$ 4.9 & 38.5 $\pm$ 1.8 & 25.5 $\pm$ 9.8 & \textcolor{blue}{31.0 $\pm$ 2.5} & 37.8 $\pm$ 1.8\\
GED & 24.1 $\pm$ 4.7 & 50.1 $\pm$ 0.0 & 27.3 $\pm$ 3.4 & \textcolor{blue}{24.0 $\pm$ 4.1} & 62.2 $\pm$ 0.0 & \textcolor{blue}{43.1 $\pm$ 14.6} & 23.8 $\pm$ 4.8 & 41.2 $\pm$ 1.7 & 37.6 $\pm$ 2.9 & \textcolor{blue}{31.8 $\pm$ 1.9} & 38.7 $\pm$ 1.7\\
Conj & \textbf{\textcolor{blue}{29.0 $\pm$ 8.9}} & 50.0 $\pm$ 0.2 & 28.3 $\pm$ 3.8 & \textbf{\textcolor{blue}{25.7 $\pm$ 5.3}} & 62.2 $\pm$ 0.0 & \textcolor{blue}{20.7 $\pm$ 15.5} & \textbf{\textcolor{blue}{25.7 $\pm$ 3.4}} & 40.9 $\pm$ 2.0 & 38.8 $\pm$ 3.0 & \textbf{\textcolor{blue}{32.8 $\pm$ 2.2}} & 38.9 $\pm$ 1.5\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & SQuAD-1 & SQuAD-2 & NewsQA & HotpotQA & BoolQ & DROP & WikiHop & DuoRC-p & DuoRC-s & CQ & ComQA \\
\midrule
\emph{Baseline} & \textcolor{orange}{26.8 $\pm$ 6.0} & \textcolor{orange}{50.1 $\pm$ 0.1} & \textcolor{orange}{28.8 $\pm$ 4.9} & \textcolor{orange}{23.3 $\pm$ 4.0} & \textcolor{orange}{62.2 $\pm$ 0.0} & \textcolor{orange}{19.4 $\pm$ 11.8} & \textcolor{orange}{25.5 $\pm$ 4.7} & \textcolor{orange}{41.6 $\pm$ 1.1} & \textcolor{orange}{38.9 $\pm$ 3.3} & \textcolor{orange}{30.7 $\pm$ 2.5} & \textcolor{orange}{39.1 $\pm$ 1.2}\\
CCG & 12.3 $\pm$ 1.0 & 50.1 $\pm$ 0.0 & 15.0 $\pm$ 2.8 & 12.5 $\pm$ 2.6 & 62.2 $\pm$ 0.0 & \textbf{\textcolor{blue}{61.0 $\pm$ 2.0}} & 24.7 $\pm$ 1.4 & 40.5 $\pm$ 1.1 & 8.0 $\pm$ 7.1 & 30.7 $\pm$ 1.8 & 38.4 $\pm$ 0.9\\
POS-PTB & 12.4 $\pm$ 1.1 & 50.1 $\pm$ 0.0 & 19.0 $\pm$ 2.6 & 16.2 $\pm$ 2.6 & 62.2 $\pm$ 0.0 & \textcolor{blue}{59.9 $\pm$ 5.9} & 22.1 $\pm$ 2.2 & 39.0 $\pm$ 1.3 & 23.4 $\pm$ 9.6 & 30.0 $\pm$ 2.1 & 38.3 $\pm$ 1.4\\
POS-EWT & 12.1 $\pm$ 0.7 & 50.1 $\pm$ 0.0 & 20.3 $\pm$ 4.4 & 18.2 $\pm$ 2.9 & 62.2 $\pm$ 0.0 & \textcolor{blue}{53.8 $\pm$ 8.6} & 23.4 $\pm$ 2.2 & 39.7 $\pm$ 1.2 & 21.7 $\pm$ 10.7 & \textcolor{blue}{31.4 $\pm$ 2.0} & 38.2 $\pm$ 1.4\\
Parent & 14.5 $\pm$ 2.2 & 50.1 $\pm$ 0.0 & 21.4 $\pm$ 2.7 & 17.6 $\pm$ 2.2 & 62.2 $\pm$ 0.0 & \textcolor{blue}{56.9 $\pm$ 10.7} & 21.3 $\pm$ 2.5 & 38.8 $\pm$ 0.9 & 25.0 $\pm$ 9.4 & \textcolor{blue}{32.2 $\pm$ 2.2} & 38.3 $\pm$ 1.5\\
GParent & 21.1 $\pm$ 5.2 & 50.1 $\pm$ 0.0 & 23.4 $\pm$ 1.9 & 19.6 $\pm$ 2.1 & 62.2 $\pm$ 0.0 & \textcolor{blue}{54.6 $\pm$ 8.9} & 21.6 $\pm$ 2.6 & 38.9 $\pm$ 1.6 & 32.0 $\pm$ 3.2 & \textbf{\textcolor{blue}{32.9 $\pm$ 1.6}} & 38.9 $\pm$ 1.4\\
GGParent & \textbf{\textcolor{blue}{31.3 $\pm$ 8.0}} & 49.6 $\pm$ 0.9 & 25.5 $\pm$ 3.4 & 23.2 $\pm$ 4.5 & 62.2 $\pm$ 0.0 & \textcolor{blue}{36.9 $\pm$ 19.9} & 25.3 $\pm$ 2.3 & 40.2 $\pm$ 1.3 & 35.7 $\pm$ 2.2 & \textcolor{blue}{31.8 $\pm$ 2.6} & 39.0 $\pm$ 1.7\\
ST & 12.1 $\pm$ 0.5 & 50.1 $\pm$ 0.0 & 15.0 $\pm$ 3.5 & 14.7 $\pm$ 3.1 & 62.2 $\pm$ 0.0 & \textcolor{blue}{58.2 $\pm$ 3.8} & 19.3 $\pm$ 2.0 & 39.8 $\pm$ 1.7 & 12.1 $\pm$ 8.9 & 30.1 $\pm$ 2.3 & 38.0 $\pm$ 1.3\\
Chunk & 14.8 $\pm$ 3.6 & 50.1 $\pm$ 0.1 & 24.2 $\pm$ 0.9 & 18.4 $\pm$ 1.7 & 62.2 $\pm$ 0.0 & \textcolor{blue}{45.9 $\pm$ 15.6} & 19.7 $\pm$ 2.7 & 39.4 $\pm$ 1.1 & 33.3 $\pm$ 2.8 & 30.5 $\pm$ 2.4 & 38.5 $\pm$ 1.5\\
NER & 26.4 $\pm$ 7.2 & 50.1 $\pm$ 0.0 & 24.8 $\pm$ 2.7 & 19.2 $\pm$ 2.7 & 62.2 $\pm$ 0.0 & \textcolor{blue}{39.9 $\pm$ 17.5} & 23.6 $\pm$ 4.3 & 39.9 $\pm$ 1.1 & 32.1 $\pm$ 4.3 & \textcolor{blue}{31.2 $\pm$ 2.4} & 38.4 $\pm$ 1.4\\
GED & 22.3 $\pm$ 5.9 & 50.1 $\pm$ 0.0 & \textbf{\textcolor{blue}{28.9 $\pm$ 4.0}} & 23.1 $\pm$ 4.3 & 62.2 $\pm$ 0.0 & \textcolor{blue}{23.1 $\pm$ 12.2} & 23.6 $\pm$ 5.0 & 41.1 $\pm$ 1.1 & 38.9 $\pm$ 4.3 & \textcolor{blue}{31.4 $\pm$ 1.9} & 39.1 $\pm$ 1.5\\
Conj & \textcolor{blue}{28.7 $\pm$ 5.7} & 50.0 $\pm$ 0.1 & 26.3 $\pm$ 4.2 & \textbf{\textcolor{blue}{23.6 $\pm$ 5.3}} & 62.2 $\pm$ 0.0 & \textcolor{blue}{20.9 $\pm$ 16.1} & \textbf{\textcolor{blue}{25.7 $\pm$ 3.3}} & 41.6 $\pm$ 1.4 & 37.7 $\pm$ 4.5 & \textcolor{blue}{32.5 $\pm$ 2.6} & 38.7 $\pm$ 1.1\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & CCG & POS-PTB & POS-EWT & Parent & GParent & GGParent & ST & Chunk & NER & GED & Conj \\
\midrule
\emph{Baseline} & \textcolor{orange}{95.6} & \textcolor{orange}{96.7} & \textcolor{orange}{96.6} & \textcolor{orange}{95.4} & \textcolor{orange}{91.9} & \textcolor{orange}{89.5} & \textcolor{orange}{95.8} & \textcolor{orange}{97.1} & \textcolor{orange}{94.7} & \textcolor{orange}{46.6} & \textcolor{orange}{89.4}\\
CoLA & 95.5 & 96.7 & \textbf{\textcolor{blue}{96.7}} & 95.2 & 91.8 & 89.4 & 95.8 & 97.0 & 94.6 & 46.6 & \textcolor{blue}{89.8}\\
SST-2 & 95.6 & 96.7 & 96.6 & 95.3 & 91.8 & 89.4 & 95.8 & 97.0 & 94.6 & \textcolor{blue}{47.0} & \textcolor{blue}{89.9}\\
MRPC & 95.6 & 96.6 & 96.6 & 95.2 & 91.9 & 89.4 & 95.8 & 97.0 & 94.5 & \textcolor{blue}{47.0} & \textcolor{blue}{90.3}\\
STS-B & 95.4 & 96.7 & 96.6 & 95.2 & 91.4 & 89.2 & 95.8 & 97.0 & 94.3 & 46.5 & \textcolor{blue}{89.8}\\
QQP & 95.5 & 96.7 & \textbf{\textcolor{blue}{96.7}} & 95.1 & 91.7 & 89.3 & 95.8 & 97.1 & 94.6 & 46.4 & \textbf{\textcolor{blue}{90.4}}\\
MNLI & 95.4 & 96.7 & 96.6 & 95.1 & 91.9 & 89.0 & 95.7 & 97.1 & 94.6 & 46.6 & \textbf{\textcolor{blue}{90.4}}\\
QNLI & 95.5 & 96.7 & \textbf{\textcolor{blue}{96.7}} & 95.3 & 91.8 & \textbf{\textcolor{blue}{89.6}} & 95.8 & 97.0 & 94.7 & \textcolor{blue}{46.9} & \textcolor{blue}{89.5}\\
RTE & 95.5 & 96.7 & 96.6 & 95.3 & \textbf{\textcolor{blue}{92.0}} & 89.5 & 95.8 & 96.9 & 94.7 & \textbf{\textcolor{blue}{47.4}} & \textcolor{blue}{89.7}\\
WNLI & 95.5 & 96.7 & 96.5 & 95.4 & 91.8 & 89.5 & 95.8 & 97.0 & 94.5 & 46.3 & 89.4\\
SNLI & 95.5 & 96.7 & \textbf{\textcolor{blue}{96.7}} & 95.2 & 91.8 & 89.3 & 95.8 & 97.0 & 94.3 & 46.3 & \textcolor{blue}{89.7}\\
SciTail & 95.5 & 96.7 & \textbf{\textcolor{blue}{96.7}} & 95.2 & \textbf{\textcolor{blue}{92.0}} & 89.4 & 95.8 & 97.0 & 94.5 & 46.2 & \textcolor{blue}{89.5}\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & CCG & POS-PTB & POS-EWT & Parent & GParent & GGParent & ST & Chunk & NER & GED & Conj \\
\midrule
\emph{Baseline} & \textcolor{orange}{53.2 $\pm$ 1.6} & \textcolor{orange}{85.1 $\pm$ 0.9} & \textcolor{orange}{89.3 $\pm$ 0.4} & \textcolor{orange}{81.9 $\pm$ 0.9} & \textcolor{orange}{62.8 $\pm$ 1.3} & \textcolor{orange}{43.3 $\pm$ 1.7} & \textcolor{orange}{76.7 $\pm$ 0.9} & \textcolor{orange}{87.7 $\pm$ 0.5} & \textcolor{orange}{77.4 $\pm$ 1.5} & \textcolor{orange}{29.1 $\pm$ 1.3} & \textcolor{orange}{73.3 $\pm$ 1.6}\\
CoLA & 48.9 $\pm$ 3.2 & 83.9 $\pm$ 0.9 & 88.8 $\pm$ 0.6 & 79.9 $\pm$ 0.9 & \textcolor{blue}{63.2 $\pm$ 1.0} & 42.4 $\pm$ 1.5 & 75.2 $\pm$ 1.5 & 87.1 $\pm$ 0.6 & 77.3 $\pm$ 2.3 & 26.8 $\pm$ 2.1 & 71.6 $\pm$ 2.6\\
SST-2 & 50.0 $\pm$ 2.2 & 83.5 $\pm$ 1.1 & 88.4 $\pm$ 0.7 & 79.0 $\pm$ 1.0 & 61.8 $\pm$ 1.6 & 42.5 $\pm$ 2.4 & 75.7 $\pm$ 1.1 & 86.9 $\pm$ 0.7 & \textcolor{blue}{78.6 $\pm$ 1.8} & 27.3 $\pm$ 0.7 & 73.3 $\pm$ 1.4\\
MRPC & 53.0 $\pm$ 1.7 & 84.8 $\pm$ 0.9 & 89.3 $\pm$ 0.5 & 80.8 $\pm$ 1.3 & 62.3 $\pm$ 1.5 & 42.7 $\pm$ 1.7 & \textcolor{blue}{76.8 $\pm$ 0.8} & 87.4 $\pm$ 0.5 & 77.2 $\pm$ 2.5 & 27.9 $\pm$ 2.6 & 72.7 $\pm$ 1.8\\
STS-B & \textbf{\textcolor{blue}{56.6 $\pm$ 1.5}} & \textbf{\textcolor{blue}{86.6 $\pm$ 0.9}} & \textbf{\textcolor{blue}{90.4 $\pm$ 0.4}} & 81.9 $\pm$ 1.2 & 61.4 $\pm$ 1.7 & 42.0 $\pm$ 2.8 & \textbf{\textcolor{blue}{77.7 $\pm$ 0.9}} & \textbf{\textcolor{blue}{87.9 $\pm$ 0.6}} & 72.1 $\pm$ 4.4 & 29.1 $\pm$ 3.2 & 72.1 $\pm$ 2.8\\
QQP & 50.3 $\pm$ 3.3 & 83.6 $\pm$ 0.9 & 88.8 $\pm$ 0.5 & 80.3 $\pm$ 1.2 & 62.1 $\pm$ 1.2 & 43.2 $\pm$ 1.4 & 75.1 $\pm$ 1.2 & 86.7 $\pm$ 0.7 & \textcolor{blue}{78.8 $\pm$ 1.4} & 26.5 $\pm$ 1.1 & 71.5 $\pm$ 1.6\\
MNLI & 50.1 $\pm$ 1.8 & 82.5 $\pm$ 1.0 & 88.6 $\pm$ 0.5 & 79.6 $\pm$ 0.8 & 61.4 $\pm$ 1.2 & 41.9 $\pm$ 2.0 & 74.7 $\pm$ 1.4 & 86.5 $\pm$ 0.6 & \textcolor{blue}{79.8 $\pm$ 1.6} & 27.0 $\pm$ 0.6 & \textcolor{blue}{74.2 $\pm$ 1.4}\\
QNLI & 49.5 $\pm$ 3.2 & 83.5 $\pm$ 1.1 & 89.0 $\pm$ 0.4 & 80.3 $\pm$ 1.0 & \textcolor{blue}{63.1 $\pm$ 1.3} & 41.9 $\pm$ 2.0 & 76.0 $\pm$ 0.8 & 87.1 $\pm$ 0.8 & \textbf{\textcolor{blue}{80.7 $\pm$ 1.6}} & 27.0 $\pm$ 0.9 & \textbf{\textcolor{blue}{75.2 $\pm$ 1.3}}\\
RTE & 51.3 $\pm$ 3.0 & 84.4 $\pm$ 1.0 & 88.9 $\pm$ 0.4 & 80.7 $\pm$ 1.2 & 62.8 $\pm$ 1.4 & 42.9 $\pm$ 1.8 & 76.1 $\pm$ 1.0 & 87.5 $\pm$ 0.5 & 77.3 $\pm$ 1.9 & 28.0 $\pm$ 1.8 & \textcolor{blue}{73.7 $\pm$ 2.1}\\
WNLI & \textcolor{blue}{53.3 $\pm$ 1.5} & 84.8 $\pm$ 1.0 & 89.3 $\pm$ 0.4 & 81.7 $\pm$ 1.2 & 62.5 $\pm$ 1.4 & 42.7 $\pm$ 1.9 & 76.4 $\pm$ 0.9 & 87.7 $\pm$ 0.5 & 76.5 $\pm$ 2.0 & 28.8 $\pm$ 1.4 & 73.2 $\pm$ 1.7\\
SNLI & 52.0 $\pm$ 2.6 & 83.7 $\pm$ 1.0 & 88.6 $\pm$ 0.5 & 81.1 $\pm$ 1.0 & 62.7 $\pm$ 1.0 & 42.4 $\pm$ 2.1 & 76.1 $\pm$ 1.3 & 87.3 $\pm$ 0.6 & \textcolor{blue}{79.1 $\pm$ 2.1} & 28.0 $\pm$ 0.8 & \textcolor{blue}{73.8 $\pm$ 1.2}\\
SciTail & 51.8 $\pm$ 2.5 & 84.4 $\pm$ 1.0 & 89.1 $\pm$ 0.3 & 80.6 $\pm$ 1.1 & \textbf{\textcolor{blue}{64.0 $\pm$ 1.3}} & \textbf{\textcolor{blue}{43.5 $\pm$ 2.1}} & 76.3 $\pm$ 1.1 & 87.7 $\pm$ 0.5 & \textcolor{blue}{77.6 $\pm$ 1.8} & 28.8 $\pm$ 1.4 & \textbf{\textcolor{blue}{75.2 $\pm$ 1.7}}\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & CCG & POS-PTB & POS-EWT & Parent & GParent & GGParent & ST & Chunk & NER & GED & Conj \\
\midrule
\emph{Baseline} & \textcolor{orange}{53.2 $\pm$ 1.6} & \textcolor{orange}{85.1 $\pm$ 0.9} & \textcolor{orange}{89.3 $\pm$ 0.4} & \textcolor{orange}{81.9 $\pm$ 0.9} & \textcolor{orange}{62.8 $\pm$ 1.3} & \textcolor{orange}{43.3 $\pm$ 1.7} & \textcolor{orange}{76.7 $\pm$ 0.9} & \textcolor{orange}{87.7 $\pm$ 0.5} & \textcolor{orange}{77.4 $\pm$ 1.5} & \textcolor{orange}{29.1 $\pm$ 1.3} & \textcolor{orange}{73.3 $\pm$ 1.6}\\
CoLA & \textcolor{blue}{53.9 $\pm$ 1.4} & \textcolor{blue}{85.3 $\pm$ 0.8} & \textcolor{blue}{89.4 $\pm$ 0.5} & \textbf{\textcolor{blue}{82.3 $\pm$ 1.0}} & \textcolor{blue}{63.3 $\pm$ 1.5} & \textcolor{blue}{43.4 $\pm$ 1.7} & \textbf{\textcolor{blue}{77.8 $\pm$ 2.5}} & \textbf{\textcolor{blue}{87.8 $\pm$ 0.4}} & \textcolor{blue}{77.7 $\pm$ 2.6} & \textbf{\textcolor{blue}{29.3 $\pm$ 1.4}} & \textcolor{blue}{74.0 $\pm$ 1.4}\\
SST-2 & \textbf{\textcolor{blue}{54.0 $\pm$ 2.2}} & \textcolor{blue}{85.2 $\pm$ 0.9} & \textcolor{blue}{89.4 $\pm$ 0.4} & \textcolor{blue}{82.1 $\pm$ 1.0} & \textcolor{blue}{63.4 $\pm$ 2.0} & \textcolor{blue}{43.8 $\pm$ 1.9} & \textcolor{blue}{76.9 $\pm$ 0.8} & \textbf{\textcolor{blue}{87.8 $\pm$ 0.7}} & \textcolor{blue}{77.9 $\pm$ 1.9} & 28.9 $\pm$ 1.3 & \textcolor{blue}{74.2 $\pm$ 1.1}\\
MRPC & 51.9 $\pm$ 2.2 & 84.8 $\pm$ 1.6 & 89.0 $\pm$ 0.5 & 81.0 $\pm$ 1.2 & \textcolor{blue}{63.1 $\pm$ 1.4} & 43.3 $\pm$ 1.8 & 76.3 $\pm$ 1.0 & 87.6 $\pm$ 0.4 & 77.4 $\pm$ 2.2 & 28.6 $\pm$ 1.6 & \textcolor{blue}{73.7 $\pm$ 2.0}\\
STS-B & \textcolor{blue}{53.5 $\pm$ 2.7} & 85.1 $\pm$ 0.9 & \textcolor{blue}{89.5 $\pm$ 0.4} & 81.3 $\pm$ 1.6 & \textcolor{blue}{62.9 $\pm$ 2.0} & \textcolor{blue}{43.4 $\pm$ 2.1} & \textcolor{blue}{77.1 $\pm$ 0.8} & 87.6 $\pm$ 0.6 & \textcolor{blue}{77.8 $\pm$ 1.7} & 28.8 $\pm$ 2.2 & 72.7 $\pm$ 2.2\\
QQP & 52.5 $\pm$ 1.7 & 84.4 $\pm$ 1.0 & 88.8 $\pm$ 0.5 & 81.2 $\pm$ 1.1 & \textbf{\textcolor{blue}{63.6 $\pm$ 2.0}} & 43.1 $\pm$ 1.8 & 76.2 $\pm$ 0.9 & 87.5 $\pm$ 0.8 & \textcolor{blue}{77.7 $\pm$ 2.0} & 28.6 $\pm$ 1.5 & \textbf{\textcolor{blue}{74.3 $\pm$ 1.4}}\\
MNLI & \textcolor{blue}{53.3 $\pm$ 3.1} & 84.8 $\pm$ 1.0 & \textcolor{blue}{89.4 $\pm$ 0.4} & 81.7 $\pm$ 1.1 & 62.8 $\pm$ 1.4 & 43.0 $\pm$ 1.8 & \textcolor{blue}{77.1 $\pm$ 1.7} & \textbf{\textcolor{blue}{87.8 $\pm$ 0.5}} & 77.4 $\pm$ 2.1 & 28.4 $\pm$ 1.6 & \textcolor{blue}{73.4 $\pm$ 1.8}\\
QNLI & \textcolor{blue}{53.4 $\pm$ 1.6} & \textbf{\textcolor{blue}{85.7 $\pm$ 1.5}} & \textbf{\textcolor{blue}{89.6 $\pm$ 0.3}} & \textcolor{blue}{82.1 $\pm$ 1.0} & \textcolor{blue}{63.2 $\pm$ 1.4} & \textcolor{blue}{44.0 $\pm$ 2.6} & \textcolor{blue}{77.1 $\pm$ 1.0} & \textbf{\textcolor{blue}{87.8 $\pm$ 0.4}} & \textbf{\textcolor{blue}{78.6 $\pm$ 2.9}} & 29.1 $\pm$ 1.4 & \textcolor{blue}{73.6 $\pm$ 2.1}\\
RTE & 52.5 $\pm$ 1.6 & 84.5 $\pm$ 0.9 & 89.0 $\pm$ 0.5 & 81.2 $\pm$ 1.1 & \textcolor{blue}{63.0 $\pm$ 1.4} & \textcolor{blue}{43.4 $\pm$ 2.0} & 76.3 $\pm$ 0.9 & 87.4 $\pm$ 0.4 & 77.3 $\pm$ 2.0 & 28.7 $\pm$ 1.4 & \textcolor{blue}{74.2 $\pm$ 2.1}\\
WNLI & 53.1 $\pm$ 1.7 & 84.7 $\pm$ 0.9 & 89.2 $\pm$ 0.5 & 81.5 $\pm$ 1.7 & 62.8 $\pm$ 1.4 & \textbf{\textcolor{blue}{44.3 $\pm$ 2.4}} & 76.6 $\pm$ 0.9 & 87.7 $\pm$ 0.7 & \textcolor{blue}{77.6 $\pm$ 2.4} & 29.1 $\pm$ 1.4 & 73.3 $\pm$ 1.9\\
SNLI & 52.0 $\pm$ 2.1 & 84.4 $\pm$ 1.2 & 88.9 $\pm$ 0.4 & 80.9 $\pm$ 1.3 & 62.2 $\pm$ 1.4 & 42.7 $\pm$ 1.9 & 75.9 $\pm$ 1.1 & 87.6 $\pm$ 0.9 & 77.2 $\pm$ 2.2 & 28.7 $\pm$ 1.7 & 73.0 $\pm$ 2.0\\
SciTail & 52.8 $\pm$ 1.5 & 84.8 $\pm$ 0.8 & 89.0 $\pm$ 0.4 & 81.4 $\pm$ 1.7 & \textcolor{blue}{63.5 $\pm$ 1.3} & \textcolor{blue}{43.9 $\pm$ 1.9} & 76.5 $\pm$ 0.9 & 87.4 $\pm$ 0.5 & 77.4 $\pm$ 2.1 & 28.8 $\pm$ 1.5 & \textcolor{blue}{74.1 $\pm$ 1.6}\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & CCG & POS-PTB & POS-EWT & Parent & GParent & GGParent & ST & Chunk & NER & GED & Conj \\
\midrule
\emph{Baseline} & \textcolor{orange}{95.6} & \textcolor{orange}{96.7} & \textcolor{orange}{96.6} & \textcolor{orange}{95.4} & \textcolor{orange}{91.9} & \textcolor{orange}{89.5} & \textcolor{orange}{95.8} & \textcolor{orange}{97.1} & \textcolor{orange}{94.7} & \textcolor{orange}{46.6} & \textcolor{orange}{89.4}\\
SQuAD-1 & 95.4 & 96.7 & \textbf{\textcolor{blue}{96.7}} & 95.3 & 91.8 & 89.5 & 95.8 & 97.1 & \textcolor{blue}{94.8} & \textcolor{blue}{46.7} & \textbf{\textcolor{blue}{90.3}}\\
SQuAD-2 & 95.4 & 96.7 & 96.6 & 95.3 & 91.8 & 89.4 & 95.8 & 97.1 & 94.5 & 46.4 & \textcolor{blue}{89.9}\\
NewsQA & 95.5 & 96.7 & 96.4 & 95.3 & 91.6 & 89.2 & 95.8 & 97.0 & 94.4 & 45.6 & \textcolor{blue}{90.0}\\
HotpotQA & 95.4 & 96.7 & 96.3 & 95.1 & 91.7 & 89.1 & 95.8 & 96.9 & 94.5 & 45.8 & \textcolor{blue}{90.0}\\
BoolQ & 95.5 & 96.7 & 96.6 & 95.3 & 91.7 & 89.5 & 95.8 & 96.9 & 94.7 & \textbf{\textcolor{blue}{47.2}} & 89.4\\
DROP & 95.5 & 96.7 & \textbf{\textcolor{blue}{96.7}} & 95.3 & 91.7 & 89.4 & 95.8 & 97.1 & 94.5 & \textcolor{blue}{47.1} & \textcolor{blue}{90.0}\\
WikiHop & 95.5 & 96.7 & 96.2 & 95.2 & 91.5 & 89.0 & 95.8 & 96.8 & 94.5 & \textcolor{blue}{46.8} & 88.8\\
DuoRC-p & 95.4 & 96.7 & 96.4 & 95.4 & 91.7 & 89.4 & 95.7 & 96.9 & 94.4 & 46.2 & \textcolor{blue}{89.7}\\
DuoRC-s & 95.5 & 96.7 & 96.6 & 95.3 & 91.8 & 89.3 & 95.8 & 97.1 & \textbf{\textcolor{blue}{94.9}} & 46.5 & \textcolor{blue}{90.0}\\
CQ & 95.4 & 96.7 & 96.6 & 95.3 & 91.6 & 89.3 & 95.8 & 96.9 & 94.5 & \textcolor{blue}{46.9} & \textcolor{blue}{89.7}\\
ComQA & 95.5 & 96.7 & 96.5 & 95.1 & 91.7 & 89.3 & 95.7 & 96.8 & 94.1 & 46.6 & 89.2\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & CCG & POS-PTB & POS-EWT & Parent & GParent & GGParent & ST & Chunk & NER & GED & Conj \\
\midrule
\emph{Baseline} & \textcolor{orange}{53.2 $\pm$ 1.6} & \textcolor{orange}{85.1 $\pm$ 0.9} & \textcolor{orange}{89.3 $\pm$ 0.4} & \textcolor{orange}{81.9 $\pm$ 0.9} & \textcolor{orange}{62.8 $\pm$ 1.3} & \textcolor{orange}{43.3 $\pm$ 1.7} & \textcolor{orange}{76.7 $\pm$ 0.9} & \textcolor{orange}{87.7 $\pm$ 0.5} & \textcolor{orange}{77.4 $\pm$ 1.5} & \textcolor{orange}{29.1 $\pm$ 1.3} & \textcolor{orange}{73.3 $\pm$ 1.6}\\
SQuAD-1 & \textbf{\textcolor{blue}{57.5 $\pm$ 1.1}} & \textcolor{blue}{86.7 $\pm$ 0.7} & \textcolor{blue}{90.3 $\pm$ 0.3} & \textbf{\textcolor{blue}{83.5 $\pm$ 0.7}} & \textbf{\textcolor{blue}{67.2 $\pm$ 1.0}} & \textbf{\textcolor{blue}{48.7 $\pm$ 1.5}} & \textcolor{blue}{79.4 $\pm$ 0.8} & \textbf{\textcolor{blue}{88.7 $\pm$ 0.3}} & \textbf{\textcolor{blue}{84.2 $\pm$ 1.7}} & 27.9 $\pm$ 1.1 & \textbf{\textcolor{blue}{77.6 $\pm$ 1.0}}\\
SQuAD-2 & \textcolor{blue}{56.8 $\pm$ 1.4} & \textcolor{blue}{85.9 $\pm$ 0.8} & \textcolor{blue}{89.9 $\pm$ 0.4} & \textcolor{blue}{82.7 $\pm$ 0.7} & \textcolor{blue}{66.3 $\pm$ 1.0} & \textcolor{blue}{47.2 $\pm$ 1.3} & \textcolor{blue}{78.7 $\pm$ 0.7} & \textcolor{blue}{88.2 $\pm$ 0.5} & \textcolor{blue}{83.7 $\pm$ 1.5} & 28.6 $\pm$ 1.2 & \textcolor{blue}{75.6 $\pm$ 1.8}\\
NewsQA & \textcolor{blue}{55.6 $\pm$ 2.2} & \textcolor{blue}{85.2 $\pm$ 0.9} & 89.3 $\pm$ 0.4 & 81.3 $\pm$ 1.4 & \textcolor{blue}{64.1 $\pm$ 1.2} & \textcolor{blue}{46.3 $\pm$ 2.0} & \textcolor{blue}{78.4 $\pm$ 0.7} & 87.5 $\pm$ 0.5 & \textcolor{blue}{81.0 $\pm$ 1.7} & 27.0 $\pm$ 0.9 & 73.3 $\pm$ 1.0\\
HotpotQA & 47.3 $\pm$ 4.1 & 81.9 $\pm$ 1.3 & 88.0 $\pm$ 0.6 & 77.5 $\pm$ 1.0 & 62.6 $\pm$ 1.1 & 41.7 $\pm$ 1.9 & 74.7 $\pm$ 1.4 & 86.1 $\pm$ 0.5 & 76.0 $\pm$ 2.9 & 26.7 $\pm$ 0.7 & 69.0 $\pm$ 2.1\\
BoolQ & 50.8 $\pm$ 3.8 & 84.1 $\pm$ 1.4 & 88.6 $\pm$ 0.5 & 80.3 $\pm$ 1.4 & 60.8 $\pm$ 1.2 & 42.2 $\pm$ 2.2 & 75.6 $\pm$ 1.7 & 87.2 $\pm$ 0.6 & 74.1 $\pm$ 2.4 & 25.8 $\pm$ 2.8 & \textcolor{blue}{73.8 $\pm$ 1.6}\\
DROP & \textcolor{blue}{56.1 $\pm$ 1.2} & \textbf{\textcolor{blue}{86.9 $\pm$ 1.1}} & \textbf{\textcolor{blue}{90.6 $\pm$ 0.3}} & \textcolor{blue}{82.6 $\pm$ 0.9} & \textcolor{blue}{66.1 $\pm$ 0.8} & \textcolor{blue}{47.3 $\pm$ 1.6} & \textbf{\textcolor{blue}{80.2 $\pm$ 0.9}} & \textcolor{blue}{88.4 $\pm$ 0.5} & \textcolor{blue}{82.3 $\pm$ 1.5} & \textcolor{blue}{29.7 $\pm$ 1.0} & \textcolor{blue}{76.3 $\pm$ 1.1}\\
WikiHop & \textcolor{blue}{53.3 $\pm$ 1.8} & 83.4 $\pm$ 1.1 & 88.6 $\pm$ 0.5 & 79.3 $\pm$ 0.9 & 60.5 $\pm$ 1.1 & 42.2 $\pm$ 2.2 & \textcolor{blue}{77.2 $\pm$ 1.2} & 86.3 $\pm$ 1.1 & \textcolor{blue}{77.5 $\pm$ 2.1} & 28.9 $\pm$ 1.4 & 66.3 $\pm$ 2.8\\
DuoRC-p & 53.2 $\pm$ 2.4 & 84.0 $\pm$ 1.3 & 89.1 $\pm$ 0.7 & 80.1 $\pm$ 1.0 & 62.6 $\pm$ 1.2 & 43.0 $\pm$ 1.8 & 76.2 $\pm$ 1.1 & 87.0 $\pm$ 0.8 & \textcolor{blue}{79.0 $\pm$ 2.5} & 26.4 $\pm$ 1.5 & 71.5 $\pm$ 2.1\\
DuoRC-s & \textcolor{blue}{55.4 $\pm$ 2.1} & 84.8 $\pm$ 0.9 & \textcolor{blue}{89.5 $\pm$ 0.4} & 81.0 $\pm$ 0.9 & \textcolor{blue}{64.3 $\pm$ 1.1} & \textcolor{blue}{43.8 $\pm$ 1.9} & \textcolor{blue}{77.3 $\pm$ 0.9} & 87.6 $\pm$ 0.5 & \textcolor{blue}{81.9 $\pm$ 1.6} & 28.5 $\pm$ 0.9 & 72.9 $\pm$ 1.9\\
CQ & \textcolor{blue}{54.1 $\pm$ 1.4} & \textcolor{blue}{85.4 $\pm$ 1.2} & 89.2 $\pm$ 0.3 & 80.6 $\pm$ 1.1 & \textcolor{blue}{65.5 $\pm$ 0.9} & \textcolor{blue}{47.2 $\pm$ 1.6} & \textcolor{blue}{77.8 $\pm$ 1.1} & 87.5 $\pm$ 0.7 & 75.9 $\pm$ 1.7 & \textbf{\textcolor{blue}{30.6 $\pm$ 1.1}} & 72.9 $\pm$ 1.2\\
ComQA & 53.0 $\pm$ 2.1 & 81.9 $\pm$ 1.4 & 87.2 $\pm$ 1.0 & 79.0 $\pm$ 1.6 & 61.8 $\pm$ 1.0 & \textcolor{blue}{44.3 $\pm$ 1.7} & 75.4 $\pm$ 1.5 & 86.6 $\pm$ 1.0 & 71.7 $\pm$ 2.8 & 27.2 $\pm$ 1.3 & 68.8 $\pm$ 1.9\\
\bottomrule
\end{tabular}
\begin{tabular}{ l l l l l  l l l l  l l l }
\toprule
\textbf{Task} & CCG & POS-PTB & POS-EWT & Parent & GParent & GGParent & ST & Chunk & NER & GED & Conj \\
\midrule
\emph{Baseline} & \textcolor{orange}{53.2 $\pm$ 1.6} & \textcolor{orange}{85.1 $\pm$ 0.9} & \textcolor{orange}{89.3 $\pm$ 0.4} & \textcolor{orange}{81.9 $\pm$ 0.9} & \textcolor{orange}{62.8 $\pm$ 1.3} & \textcolor{orange}{43.3 $\pm$ 1.7} & \textcolor{orange}{76.7 $\pm$ 0.9} & \textcolor{orange}{87.7 $\pm$ 0.5} & \textcolor{orange}{77.4 $\pm$ 1.5} & \textcolor{orange}{29.1 $\pm$ 1.3} & \textcolor{orange}{73.3 $\pm$ 1.6}\\
SQuAD-1 & \textcolor{blue}{56.2 $\pm$ 1.4} & \textcolor{blue}{86.4 $\pm$ 0.6} & \textcolor{blue}{90.1 $\pm$ 0.4} & \textcolor{blue}{83.0 $\pm$ 0.7} & \textcolor{blue}{64.0 $\pm$ 2.1} & \textcolor{blue}{45.7 $\pm$ 2.7} & \textcolor{blue}{78.4 $\pm$ 0.6} & \textbf{\textcolor{blue}{88.4 $\pm$ 0.5}} & 76.9 $\pm$ 3.4 & \textcolor{blue}{30.3 $\pm$ 1.0} & \textcolor{blue}{74.5 $\pm$ 1.5}\\
SQuAD-2 & \textcolor{blue}{56.4 $\pm$ 0.9} & \textcolor{blue}{86.8 $\pm$ 0.6} & \textcolor{blue}{90.3 $\pm$ 0.5} & \textbf{\textcolor{blue}{83.1 $\pm$ 0.7}} & \textcolor{blue}{63.7 $\pm$ 1.1} & \textcolor{blue}{45.1 $\pm$ 2.3} & \textcolor{blue}{78.7 $\pm$ 0.6} & \textcolor{blue}{88.3 $\pm$ 0.4} & 77.0 $\pm$ 3.2 & \textcolor{blue}{30.5 $\pm$ 0.9} & \textbf{\textcolor{blue}{75.0 $\pm$ 2.0}}\\
NewsQA & \textcolor{blue}{54.7 $\pm$ 1.1} & \textcolor{blue}{86.2 $\pm$ 1.0} & \textcolor{blue}{90.0 $\pm$ 0.4} & \textcolor{blue}{82.4 $\pm$ 0.8} & \textcolor{blue}{64.7 $\pm$ 1.0} & \textcolor{blue}{46.2 $\pm$ 3.8} & \textcolor{blue}{78.5 $\pm$ 0.6} & \textcolor{blue}{88.2 $\pm$ 0.4} & \textcolor{blue}{80.5 $\pm$ 2.7} & \textcolor{blue}{30.9 $\pm$ 1.0} & \textcolor{blue}{73.5 $\pm$ 2.1}\\
HotpotQA & \textcolor{blue}{55.7 $\pm$ 3.9} & \textcolor{blue}{85.7 $\pm$ 0.9} & \textcolor{blue}{89.8 $\pm$ 0.4} & 81.3 $\pm$ 1.0 & \textbf{\textcolor{blue}{65.1 $\pm$ 0.9}} & \textcolor{blue}{46.4 $\pm$ 2.0} & \textcolor{blue}{79.0 $\pm$ 1.6} & \textcolor{blue}{88.1 $\pm$ 0.4} & \textbf{\textcolor{blue}{82.0 $\pm$ 1.7}} & \textcolor{blue}{31.6 $\pm$ 1.0} & \textcolor{blue}{74.3 $\pm$ 1.5}\\
BoolQ & \textcolor{blue}{53.4 $\pm$ 2.5} & \textcolor{blue}{85.5 $\pm$ 0.8} & \textcolor{blue}{89.5 $\pm$ 0.4} & 80.7 $\pm$ 1.1 & \textcolor{blue}{63.2 $\pm$ 1.1} & 43.0 $\pm$ 3.1 & 76.5 $\pm$ 1.4 & 87.6 $\pm$ 0.4 & 71.7 $\pm$ 4.0 & 28.5 $\pm$ 1.3 & \textcolor{blue}{74.6 $\pm$ 1.2}\\
DROP & \textcolor{blue}{54.2 $\pm$ 2.4} & \textcolor{blue}{85.3 $\pm$ 1.0} & \textcolor{blue}{89.5 $\pm$ 0.5} & \textcolor{blue}{82.5 $\pm$ 1.1} & \textcolor{blue}{63.4 $\pm$ 1.2} & \textcolor{blue}{44.2 $\pm$ 1.9} & \textcolor{blue}{77.6 $\pm$ 0.9} & \textcolor{blue}{88.0 $\pm$ 0.5} & \textcolor{blue}{79.4 $\pm$ 2.9} & 29.0 $\pm$ 1.0 & \textcolor{blue}{74.1 $\pm$ 1.2}\\
WikiHop & \textcolor{blue}{55.6 $\pm$ 1.8} & \textcolor{blue}{87.4 $\pm$ 0.8} & \textbf{\textcolor{blue}{90.5 $\pm$ 0.3}} & \textcolor{blue}{82.9 $\pm$ 1.2} & \textcolor{blue}{64.8 $\pm$ 0.7} & \textcolor{blue}{45.4 $\pm$ 2.2} & \textbf{\textcolor{blue}{80.1 $\pm$ 0.9}} & \textcolor{blue}{88.3 $\pm$ 0.6} & \textcolor{blue}{81.3 $\pm$ 1.6} & \textcolor{blue}{31.6 $\pm$ 0.9} & \textcolor{blue}{73.4 $\pm$ 1.8}\\
DuoRC-p & \textbf{\textcolor{blue}{56.5 $\pm$ 1.1}} & \textbf{\textcolor{blue}{87.5 $\pm$ 1.0}} & \textcolor{blue}{90.4 $\pm$ 0.7} & \textcolor{blue}{82.9 $\pm$ 0.5} & \textcolor{blue}{64.4 $\pm$ 0.9} & \textcolor{blue}{46.1 $\pm$ 3.1} & \textcolor{blue}{79.6 $\pm$ 0.6} & \textbf{\textcolor{blue}{88.4 $\pm$ 0.3}} & \textcolor{blue}{80.7 $\pm$ 1.5} & \textbf{\textcolor{blue}{31.7 $\pm$ 0.7}} & \textcolor{blue}{73.6 $\pm$ 1.4}\\
DuoRC-s & \textcolor{blue}{55.7 $\pm$ 3.2} & \textcolor{blue}{86.7 $\pm$ 0.7} & \textcolor{blue}{90.0 $\pm$ 0.5} & \textcolor{blue}{82.2 $\pm$ 0.8} & \textcolor{blue}{64.4 $\pm$ 2.0} & \textcolor{blue}{45.2 $\pm$ 1.7} & \textcolor{blue}{78.5 $\pm$ 0.8} & \textcolor{blue}{88.2 $\pm$ 0.5} & \textcolor{blue}{80.4 $\pm$ 1.4} & \textcolor{blue}{29.9 $\pm$ 1.4} & \textcolor{blue}{73.4 $\pm$ 4.0}\\
CQ & 51.5 $\pm$ 2.5 & 84.6 $\pm$ 0.7 & 89.2 $\pm$ 0.6 & 81.4 $\pm$ 1.7 & \textcolor{blue}{65.0 $\pm$ 1.3} & \textcolor{blue}{45.7 $\pm$ 1.8} & 76.5 $\pm$ 1.1 & 87.3 $\pm$ 0.7 & 76.7 $\pm$ 1.9 & \textcolor{blue}{30.8 $\pm$ 1.3} & 70.5 $\pm$ 2.4\\
ComQA & \textcolor{blue}{54.3 $\pm$ 1.5} & \textcolor{blue}{85.4 $\pm$ 1.4} & \textcolor{blue}{89.5 $\pm$ 0.7} & 81.8 $\pm$ 1.3 & \textcolor{blue}{64.2 $\pm$ 1.5} & \textbf{\textcolor{blue}{46.8 $\pm$ 2.1}} & \textcolor{blue}{77.5 $\pm$ 1.4} & \textbf{\textcolor{blue}{88.4 $\pm$ 0.4}} & \textcolor{blue}{79.3 $\pm$ 2.5} & 29.1 $\pm$ 2.1 & 72.4 $\pm$ 2.3\\
\bottomrule
\end{tabular}
